Numerical Facet Range Partition: Evaluation Metric and Methods

Faceted navigation is a very useful component in today's search engines. It is especially useful when user has an exploratory information need or prefer certain attribute values than others. Existing work has tried to optimize faceted systems in many aspects, but little work has been done on optimizing numerical facet ranges (e.g., price ranges of product). In this paper, we introduce for the first time the research problem on numerical facet range partition and formally frame it as an optimization problem. To enable quantitative evaluation of a partition algorithm, we propose an evaluation metric to be applied to search engine logs. We further propose two range partition algorithms that computationally optimize the defined metric. Experimental results on a two-month search log from a major e-Commerce engine show that our proposed method can significantly outperform baseline.

==> plot_c.tikz <==
\pdfoutput=1

\begin{tikzpicture}[scale=0.64]
\begin{axis}[height=5cm,
width=6.4cm,
xmin=0,
xmax=1,
ymin=0,
ymax=1,legend style={at={(1,0)},anchor=south east},xlabel=$r_1$, ylabel=$C_n$,ylabel near ticks, xtick={0, 0.5, 1}, ytick={0, 0.5, 1}, label style={font=\large}, tick style={font=\Large}
]
\addplot+ [color=black,mark=none,dashed,thick] coordinates
{(0.00406504065041,0.994927984813)(0.00452488687783,0.993463031445)(0.00529100529101,0.991695538904)(0.00555555555556,0.989424703892)(0.00625,0.987734771574)(0.0062893081761,0.986693484021)(0.00641025641026,0.985572042171)(0.00645161290323,0.984529228754)(0.00655737704918,0.983423483399)(0.00662251655629,0.982357884829)(0.00724637681159,0.980747443537)(0.008,0.97901319797)(0.00833333333333,0.973697123519)(0.00840336134454,0.97163332338)(0.00847457627119,0.970566979265)(0.00892857142857,0.96913524293)(0.00896860986547,0.968099974961)(0.00990099009901,0.965220887571)(0.01,0.96214213198)(0.010101010101,0.95806798954)(0.0102040816327,0.956977105563)(0.010752688172,0.95547186289)(0.010989010989,0.954258939031)(0.0111731843575,0.953095312367)(0.0113636363636,0.951926626673)(0.0114285714286,0.950874546773)(0.0119047619048,0.949444041576)(0.0125,0.944936548223)(0.0126582278481,0.943802608752)(0.012987012987,0.942514338453)(0.0130718954248,0.941448525265)(0.0142857142857,0.935416968818)(0.0144927536232,0.934245567572)(0.0147058823529,0.93208420424)(0.015,0.930837563452)(0.0151515151515,0.929718504845)(0.0152284263959,0.928666031075)(0.016393442623,0.926653906965)(0.0165289256198,0.92555271217)(0.0166666666667,0.918561759729)(0.0172413793103,0.917083843865)(0.0173913043478,0.915974398588)(0.0176991150442,0.914729796505)(0.0181818181818,0.913336409783)(0.01875,0.911871827411)(0.0196078431373,0.909186821937)(0.02,0.906903553299)(0.0204081632653,0.904609965814)(0.0207373271889,0.903359142904)(0.0208768267223,0.902268897767)(0.0217391304348,0.900573824763)(0.0228310502283,0.898690401687)(0.0238095238095,0.89690597051)(0.0245901639344,0.895290005825)(0.025,0.892055837563)(0.0252100840336,0.890918397816)(0.0253807106599,0.889814218351)(0.0254237288136,0.888815280048)(0.025641025641,0.887674085644)(0.0262008733624,0.886254516437)(0.0267857142857,0.884816896302)(0.0285714285714,0.882407541697)(0.0288461538462,0.881228035923)(0.0299145299145,0.878454596729)(0.03,0.877431472081)(0.0301507537688,0.876356401296)(0.0302375809935,0.875333019044)(0.030303030303,0.874327026611)(0.0304568527919,0.873251050014)(0.031914893617,0.871141591965)(0.0322580645161,0.868970034387)(0.0333333333333,0.859593908629)(0.0338983050847,0.858212165534)(0.0344827586207,0.854927358656)(0.0357142857143,0.853045685279)(0.0375,0.84980964467)(0.0388888888889,0.847822899041)(0.0389016018307,0.84687706908)(0.0395480225989,0.845455849035)(0.04,0.844182741117)(0.0407523510972,0.842687331922)(0.0409836065574,0.84158275776)(0.0413223140496,0.840399379116)(0.0416666666667,0.836421319797)(0.0428571428571,0.83461928934)(0.0442477876106,0.832675980414)(0.0443037974684,0.831709824584)(0.0444444444444,0.830682459109)(0.0447368421053,0.829545818862)(0.045197740113,0.828288737847)(0.0454545454545,0.827180433779)(0.0461538461538,0.825755564233)(0.0481927710843,0.823374717143)(0.0490196078431,0.821867224047)(0.0493827160494,0.82069311274)(0.0494949494949,0.819698507922)(0.0496894409938,0.818646151906)(0.05,0.804720812183)(0.0502283105023,0.803652968037)(0.0503597122302,0.801738304788)(0.0507246376812,0.80058118149)(0.0508474576271,0.799587025725)(0.0520231213873,0.797893254306)(0.0526315789474,0.796580283195)(0.0527859237537,0.795569912321)(0.0529411764706,0.794559570021)(0.0545454545455,0.792598061837)(0.0552763819095,0.790311965921)(0.0558659217877,0.789025323994)(0.056,0.788036548223)(0.0561797752809,0.787018764615)(0.05625,0.786072335025)(0.0566037735849,0.784943970884)(0.0569105691057,0.783847137964)(0.0572390572391,0.782737698474)(0.0582524271845,0.781193632645)(0.0583333333333,0.77934856176)(0.0585774058577,0.778297899454)(0.0588235294118,0.775455359809)(0.0594059405941,0.773302507916)(0.0595238095238,0.772335025381)(0.0599078341014,0.771204004772)(0.06,0.769360406091)(0.0604026845638,0.76822130617)(0.0617283950617,0.766522529297)(0.0632318501171,0.764721406579)(0.0632911392405,0.763798753454)(0.0635838150289,0.762735835216)(0.0641025641026,0.761538461538)(0.0642857142857,0.760543872371)(0.0644171779141,0.759580828999)(0.0647482014388,0.758499799145)(0.0652173913043,0.757338335908)(0.0666666666667,0.75296108291)(0.0672268907563,0.751755321418)(0.0676056338028,0.750657038679)(0.0683760683761,0.748457633737)(0.0684931506849,0.747514081079)(0.06875,0.745615482234)(0.0688405797101,0.744688442581)(0.0691823899371,0.743619704371)(0.0696202531646,0.742498232988)(0.07,0.740538071066)(0.0701754385965,0.739567192092)(0.0708661417323,0.738310883728)(0.0714285714286,0.736258158086)(0.0716845878136,0.735247348216)(0.0727272727273,0.733807106599)(0.0731707317073,0.732697783831)(0.0733944954128,0.731709588786)(0.0740740740741,0.729610829103)(0.0743405275779,0.728602904478)(0.0745341614907,0.727635022228)(0.0746268656716,0.726721721343)(0.0747663551402,0.725783955596)(0.075,0.720482233503)(0.0756302521008,0.719293605767)(0.0757575757576,0.718366405168)(0.0772727272727,0.716728195662)(0.0780399274047,0.715478087833)(0.0789473684211,0.714159764894)(0.0791366906475,0.713208925246)(0.0793650793651,0.712239142696)(0.08,0.711065989848)(0.0812324929972,0.70959632584)(0.0813953488372,0.708664856569)(0.0819672131148,0.70583340268)(0.0833333333333,0.703468697124)(0.0840336134454,0.702282131127)(0.0845070422535,0.701208264817)(0.0848214285714,0.700213016679)(0.0849056603774,0.699329566134)(0.0857142857143,0.698100072516)(0.0867579908676,0.696761931252)(0.0869565217391,0.695828735379)(0.0875,0.694733502538)(0.0888030888031,0.693283421202)(0.0888888888889,0.691573604061)(0.09,0.689390862944)(0.090395480226,0.688376494881)(0.0904977375566,0.687497990215)(0.0916666666667,0.685304568528)(0.0925925925926,0.6840571536)(0.09375,0.682709390863)(0.0948275862069,0.680579380361)(0.0958904109589,0.67928516793)(0.0963302752294,0.678270386066)(0.0970873786408,0.677117934059)(0.0971659919028,0.676265439076)(0.0977443609023,0.675195603221)(0.0983606557377,0.674111675127)(0.1,0.669340101523)(0.100529100529,0.668304998254)(0.100917431193,0.667331066921)(0.101265822785,0.666375377498)(0.101694915254,0.665387593564)(0.102040816327,0.663627887703)(0.105263157895,0.66150146941)(0.105555555556,0.660580936266)(0.105769230769,0.65969347911)(0.105882352941,0.658847417139)(0.106796116505,0.657680745158)(0.108333333333,0.655473773266)(0.108860759494,0.654470217824)(0.108910891089,0.6536563301)(0.11,0.650852791878)(0.110169491525,0.649995698185)(0.110552763819,0.649057470092)(0.111111111111,0.647264523407)(0.11170212766,0.646252295064)(0.111731843575,0.645452740833)(0.112244897959,0.64447322076)(0.1125,0.643591370558)(0.115523465704,0.641690337005)(0.116666666667,0.639712351946)(0.117647058824,0.638578680203)(0.118072289157,0.637649073451)(0.118421052632,0.636748597382)(0.118644067797,0.635894347415)(0.119047619048,0.6349770365)(0.119402985075,0.634078339268)(0.12,0.633096446701)(0.120567375887,0.632127299564)(0.123711340206,0.630268459888)(0.125,0.629060913706)(0.126262626263,0.627867507563)(0.128205128205,0.626448002083)(0.13,0.625086294416)(0.132295719844,0.623563570286)(0.133858267717,0.622295055758)(0.134020618557,0.621497723586)(0.135593220339,0.620235739482)(0.135714285714,0.619456127629)(0.136363636364,0.618504845408)(0.136690647482,0.617660592338)(0.1375,0.616662436548)(0.14,0.615126903553)(0.140287769784,0.61430449549)(0.140703517588,0.613442848762)(0.141666666667,0.612411167513)(0.142857142857,0.610587382161)(0.14371257485,0.60959907596)(0.146341463415,0.608072304073)(0.146551724138,0.607290390338)(0.148648648649,0.605940458225)(0.14954954955,0.604957241505)(0.15,0.60269035533)(0.150537634409,0.601823044594)(0.153846153846,0.600156188989)(0.15625,0.598762690355)(0.156862745098,0.597889917388)(0.157142857143,0.597113850616)(0.158415841584,0.596059707494)(0.158536585366,0.595332425405)(0.158878504673,0.594544333223)(0.15923566879,0.593753435287)(0.159663865546,0.592944589003)(0.16,0.592162436548)(0.160714285714,0.59127991298)(0.161779575329,0.590306570242)(0.1625,0.58942893401)(0.163120567376,0.588580480253)(0.163265306122,0.587858696778)(0.163461538462,0.587124170246)(0.166666666667,0.584940778342)(0.168,0.583926903553)(0.16814159292,0.583217285836)(0.168421052632,0.582473951376)(0.17,0.581411167513)(0.170212765957,0.580689059294)(0.170731707317,0.579893524824)(0.170886075949,0.579187817259)(0.174273858921,0.577711312846)(0.175,0.575558375635)(0.175273865415,0.574835362996)(0.175824175824,0.574050315167)(0.176079734219,0.573334232761)(0.176470588235,0.571931919976)(0.17695473251,0.571168348269)(0.177215189873,0.570455567693)(0.179487179487,0.569308863725)(0.18,0.567898477157)(0.180555555556,0.567131979695)(0.182481751825,0.566082478047)(0.183333333333,0.563333333333)(0.18487394958,0.562385360235)(0.185185185185,0.561684527167)(0.185714285714,0.56094271211)(0.186186186186,0.560214021128)(0.186666666667,0.559485617597)(0.1875,0.557423857868)(0.189189189189,0.556482370696)(0.191666666667,0.554780033841)(0.19298245614,0.553922878262)(0.194690265487,0.553003009748)(0.194968553459,0.552335344635)(0.196347031963,0.55148227986)(0.196629213483,0.550818456625)(0.196721311475,0.550187234751)(0.197530864198,0.548824967099)(0.2,0.545989847716)(0.202127659574,0.545058861648)(0.205128205128,0.54400624756)(0.206349206349,0.543227781806)(0.206896551724,0.541956940312)(0.208333333333,0.541159052453)(0.209523809524,0.540401256949)(0.211111111111,0.539593908629)(0.212121212121,0.538870942932)(0.21554770318,0.537830711557)(0.215859030837,0.537212370581)(0.215909090909,0.536628980157)(0.216049382716,0.536034342295)(0.216666666667,0.53538071066)(0.217391304348,0.534716398146)(0.218487394958,0.534010152284)(0.21875,0.532836294416)(0.219653179191,0.531592382853)(0.220338983051,0.530947259744)(0.221518987342,0.530251236908)(0.222222222222,0.529610829103)(0.223300970874,0.528934010152)(0.223463687151,0.528355500099)(0.224137931034,0.527726238404)(0.225,0.52652284264)(0.22641509434,0.525830859113)(0.228070175439,0.525122450797)(0.229508196721,0.524440376134)(0.230769230769,0.523779773526)(0.231707317073,0.523152160456)(0.233009708738,0.522497659061)(0.233333333333,0.52192893401)(0.234375,0.52130393401)(0.235294117647,0.520692744103)(0.237288135593,0.519470016347)(0.240740740741,0.518687723256)(0.241379310345,0.51811657623)(0.242857142857,0.51749093546)(0.243697478992,0.516913364331)(0.246753246753,0.516197508076)(0.246913580247,0.515673372188)(0.247524752475,0.51461024275)(0.25,0.511421319797)(0.251533742331,0.510846750335)(0.256198347107,0.510148089105)(0.256637168142,0.509635685728)(0.257142857143,0.509122552574)(0.258992805755,0.50856370741)(0.259259259259,0.508065425832)(0.260162601626,0.507548182081)(0.261146496815,0.507032235119)(0.263888888889,0.506472081218)(0.264285714286,0.505982596084)(0.264462809917,0.505499853169)(0.267326732673,0.504960546816)(0.268907563025,0.503988397389)(0.272108843537,0.503470423702)(0.27397260274,0.502983102705)(0.274725274725,0.502515758353)(0.275,0.502055837563)(0.275449101796,0.501595793185)(0.276315789474,0.501135452845)(0.277777777778,0.500676818951)(0.278481012658,0.500224892373)(0.279069767442,0.499775705348)(0.280405405405,0.499331183976)(0.281105990783,0.498888862897)(0.282051282051,0.498451125862)(0.283018867925,0.498017431281)(0.283687943262,0.497584332361)(0.287037037037,0.497189321301)(0.287671232877,0.496766566998)(0.291139240506,0.496395296537)(0.291666666667,0.495558375635)(0.292307692308,0.495150331902)(0.292817679558,0.494741565471)(0.293103448276,0.494328723963)(0.295652173913,0.493983668064)(0.296089385475,0.493582508578)(0.296296296296,0.493175408911)(0.296551724138,0.492770873447)(0.297297297297,0.492385786802)(0.298701298701,0.492029797614)(0.3,0.491675126904)(0.307692307692,0.491214369387)(0.307971014493,0.490837195615)(0.308755760369,0.490486327166)(0.312404287902,0.490286922521)(0.3125,0.489530456853)(0.313725490196,0.489220662884)(0.314606741573,0.488895226145)(0.316666666667,0.488646362098)(0.316831683168,0.48828466603)(0.317647058824,0.487966557181)(0.319444444444,0.48771855612)(0.320512820513,0.487426786412)(0.321626617375,0.487142629273)(0.324137931034,0.486966567478)(0.324675324675,0.486650405432)(0.326530612245,0.486439448876)(0.327044025157,0.486128404048)(0.329853862213,0.486008287146)(0.333333333333,0.484940778342)(0.335664335664,0.484817720351)(0.336363636364,0.48455006922)(0.337579617834,0.484335090045)(0.337704918033,0.484017641674)(0.341176470588,0.484037025978)(0.341772151899,0.483775621667)(0.342465753425,0.483526875739)(0.343234323432,0.483288938031)(0.343511450382,0.483000736234)(0.347457627119,0.483119676503)(0.35,0.482791878173)(0.350515463918,0.482547490711)(0.352112676056,0.482433688425)(0.352941176471,0.482233502538)(0.353535353535,0.482007896221)(0.354085603113,0.481779217445)(0.354166666667,0.48149323181)(0.354430379747,0.481231125104)(0.357142857143,0.480710659898)(0.357664233577,0.480492052318)(0.358024691358,0.480253180422)(0.361842105263,0.480503606733)(0.363543788187,0.480466674248)(0.366666666667,0.480642978003)(0.369047619048,0.480722745951)(0.370786516854,0.480716363429)(0.375,0.480837563452)(0.376623376623,0.480835915354)(0.377049180328,0.480652409087)(0.378151260504,0.480578424263)(0.378378378378,0.480367677322)(0.379746835443,0.480344406605)(0.380281690141,0.480188746693)(0.38166047088,0.480176627102)(0.382608695652,0.480097108806)(0.382716049383,0.479639029893)(0.383084577114,0.479465616082)(0.384615384615,0.479500195236)(0.386138613861,0.47953962909)(0.3875,0.479327411168)(0.388059701493,0.479202969922)(0.388235294118,0.479008659301)(0.389830508475,0.47908457369)(0.39,0.478893401015)(0.391666666667,0.47899323181)(0.392670157068,0.478969888644)(0.393162393162,0.478849407783)(0.393258426966,0.478651685393)(0.39375,0.478534263959)(0.395604395604,0.47869693758)(0.397058823529,0.478784711854)(0.397849462366,0.478740243436)(0.4,0.478375634518)(0.400428265525,0.478266068109)(0.401639344262,0.478330698178)(0.403314917127,0.478503519646)(0.40503875969,0.478693975524)(0.405405405405,0.478584167924)(0.405594405594,0.478435270313)(0.40625,0.478394670051)(0.408602150538,0.478751159871)(0.410447761194,0.47899840897)(0.410714285714,0.478879622915)(0.417721518987,0.480370108591)(0.417910447761,0.480248503675)(0.418803418803,0.480298494512)(0.419642857143,0.480339013778)(0.41975308642,0.480203045685)(0.420560747664,0.48024099815)(0.420634920635,0.480098299895)(0.421524663677,0.480162072341)(0.425,0.480583756345)(0.425287356322,0.480506447284)(0.426470588235,0.480665870409)(0.426523297491,0.480530538726)(0.428217821782,0.480833794039)(0.428571428571,0.480783176215)(0.42962962963,0.4809249859)(0.433121019108,0.48173558796)(0.433333333333,0.48152284264)(0.435483870968,0.481987882757)(0.435643564356,0.48190179424)(0.438095238095,0.48246555475)(0.439306358382,0.482685367213)(0.440366972477,0.482866856052)(0.440677966102,0.482835756689)(0.441666666667,0.483003384095)(0.444444444444,0.48358714044)(0.446043165468,0.483949895921)(0.447619047619,0.484312303602)(0.45,0.484822335025)(0.450819672131,0.484971290672)(0.452261306533,0.48531489937)(0.453237410072,0.48542526385)(0.453333333333,0.485360406091)(0.454545454545,0.48564836179)(0.459183673469,0.487029938879)(0.46,0.487208121827)(0.460317460317,0.487229070985)(0.461538461538,0.487543928153)(0.463636363636,0.488149515459)(0.465408805031,0.488656897487)(0.466666666667,0.489001692047)(0.467532467532,0.48922143846)(0.468253968254,0.489396503102)(0.46835443038,0.489301548545)(0.469158878505,0.489510887613)(0.469465648855,0.489553221994)(0.473451327434,0.490862944162)(0.473684210526,0.4908896607)(0.474226804124,0.491025171385)(0.474747474747,0.491155206891)(0.47619047619,0.491563935219)(0.479087452471,0.492547914536)(0.480519480519,0.492979102116)(0.48167539267,0.493358492572)(0.482142857143,0.493491660624)(0.482394366197,0.493547579896)(0.483333333333,0.493824027073)(0.48427672956,0.494141685024)(0.486607142857,0.494982777375)(0.486956521739,0.495087177224)(0.4875,0.495266497462)(0.488888888889,0.495769881557)(0.491620111732,0.496792672206)(0.492537313433,0.497128570346)(0.493150684932,0.497350671024)(0.493617021277,0.497518090507)(0.494382022472,0.497804140763)(0.495726495726,0.498320968372)(0.5,0.5)(0.503267973856,0.501310507282)(0.504201680672,0.501693469266)(0.505263157895,0.502131979695)(0.505555555556,0.502261703328)(0.508196721311,0.503353582425)(0.510791366906,0.504437059489)(0.510948905109,0.50452406536)(0.511111111111,0.504613649182)(0.5125,0.505241116751)(0.514492753623,0.506106084014)(0.516129032258,0.5068282299)(0.518518518519,0.507877420568)(0.519480519481,0.508326191575)(0.52,0.508629441624)(0.521452145215,0.509299559398)(0.522522522523,0.509809301687)(0.525096525097,0.510981322149)(0.525252525253,0.511100856279)(0.525423728814,0.511227738105)(0.526315789474,0.511675126904)(0.527272727273,0.512155053069)(0.527777777778,0.512436548223)(0.53125,0.514054568528)(0.534482758621,0.515578505164)(0.536312849162,0.516479029011)(0.537459283388,0.517075348468)(0.539325842697,0.518006045742)(0.541899441341,0.519269489266)(0.542253521127,0.519518123972)(0.54347826087,0.520172147429)(0.547169811321,0.521980653194)(0.549295774648,0.523071423465)(0.55,0.523502538071)(0.550458715596,0.523820611931)(0.55223880597,0.524767027805)(0.552631578947,0.525060112209)(0.555555555556,0.526565143824)(0.556818181818,0.527284263959)(0.556962025316,0.52746899698)(0.557692307692,0.527938305349)(0.565789473684,0.5319930537)(0.566666666667,0.53255499154)(0.568888888889,0.533780033841)(0.568965517241,0.533957640469)(0.571428571429,0.535460478608)(0.573099415205,0.536438388696)(0.575757575758,0.537917243501)(0.577968526466,0.539182152894)(0.578571428571,0.539644670051)(0.578947368421,0.539994656692)(0.583333333333,0.542385786802)(0.588888888889,0.545391990976)(0.590909090909,0.546608214121)(0.591666666667,0.547182741117)(0.593406593407,0.548267975679)(0.59477124183,0.549165588401)(0.595505617978,0.549740489363)(0.596153846154,0.55027333073)(0.6,0.552487309645)(0.601694915254,0.553789899338)(0.601895734597,0.55410301441)(0.602510460251,0.554637554956)(0.602941176471,0.555076142132)(0.607142857143,0.557541696882)(0.611764705882,0.560250821141)(0.612068965517,0.560642394539)(0.613333333333,0.561556683587)(0.613445378151,0.561847886363)(0.617647058824,0.564377426097)(0.618421052632,0.565041410633)(0.620689655172,0.566532469806)(0.622222222222,0.567873660462)(0.623376623377,0.568765244907)(0.624338624339,0.569553890366)(0.625,0.570177664975)(0.626373626374,0.571205444302)(0.628865979381,0.572871421843)(0.629213483146,0.57333029145)(0.629310344828,0.57364782076)(0.630769230769,0.574744240531)(0.633928571429,0.576821972444)(0.637037037037,0.578883248731)(0.637931034483,0.579957990548)(0.638157894737,0.580370024045)(0.638888888889,0.581077270164)(0.640909090909,0.582542685741)(0.641666666667,0.583561759729)(0.642857142857,0.585134155185)(0.65243902439,0.591153893772)(0.653846153846,0.592307692308)(0.656862745098,0.594436150095)(0.658333333333,0.595642978003)(0.661016949153,0.597590983395)(0.661290322581,0.598084165711)(0.665573770492,0.60102521428)(0.669565217391,0.603804899581)(0.670454545455,0.604695431472)(0.671232876712,0.605521173771)(0.672727272727,0.606792801108)(0.673076923077,0.607360406091)(0.673913043478,0.608585301258)(0.675,0.60961928934)(0.675126903553,0.610054368832)(0.676258992806,0.611123689881)(0.676470588235,0.611615407584)(0.677777777778,0.612803158488)(0.679245283019,0.61409826645)(0.679487179487,0.61461668619)(0.683544303797,0.617952836857)(0.684848484848,0.61916628211)(0.686868686869,0.620848074655)(0.6875,0.621637055838)(0.688559322034,0.62270713241)(0.692307692308,0.625536899649)(0.693693693694,0.626834956784)(0.694362017804,0.62766723403)(0.695652173913,0.628911939969)(0.697674418605,0.630645732499)(0.698412698413,0.631536540166)(0.702702702703,0.634792152559)(0.704347826087,0.636301037299)(0.705882352941,0.638160644969)(0.70625,0.638826142132)(0.706896551724,0.640101522843)(0.710526315789,0.642986908897)(0.7109375,0.643694479695)(0.711627906977,0.644594498879)(0.716666666667,0.64847715736)(0.71875,0.650348984772)(0.719101123596,0.651035190783)(0.72,0.652101522843)(0.720048899756,0.65258213049)(0.721518987342,0.654051275461)(0.721649484536,0.654592077032)(0.72197309417,0.655268489222)(0.729323308271,0.660875539102)(0.729411764706,0.661403404001)(0.73,0.662284263959)(0.730769230769,0.663295587661)(0.731958762887,0.664608299754)(0.733333333333,0.667005076142)(0.734693877551,0.668455402466)(0.737373737374,0.670860893196)(0.7375,0.671434010152)(0.73786407767,0.672179784141)(0.738853503185,0.673380969317)(0.738888888889,0.673891708968)(0.74,0.675187817259)(0.740088105727,0.675739618507)(0.740740740741,0.677194961459)(0.741379310345,0.678155084894)(0.741935483871,0.679056820043)(0.744075829384,0.681136478456)(0.744985673352,0.682309135601)(0.745762711864,0.683386389056)(0.75,0.687563451777)(0.752293577982,0.689796488614)(0.755905511811,0.693033294696)(0.760330578512,0.696899777657)(0.763888888889,0.700662718556)(0.764227642276,0.701456811522)(0.764705882353,0.702358913108)(0.766233766234,0.704067506098)(0.767676767677,0.705717069169)(0.768115942029,0.706598984772)(0.769230769231,0.70800468567)(0.770053475936,0.709188631613)(0.770491803279,0.710077390364)(0.771428571429,0.711356055112)(0.771739130435,0.712149635842)(0.772727272727,0.713474850023)(0.774509803922,0.715427490793)(0.774647887324,0.716093515407)(0.776859504132,0.71839577128)(0.778571428571,0.72031182016)(0.778947368421,0.721175527652)(0.779220779221,0.721959259015)(0.78064516129,0.723661372196)(0.781094527363,0.724590246736)(0.784615384615,0.727981257321)(0.785123966942,0.728967571423)(0.7875,0.732043147208)(0.790322580645,0.734910758146)(0.790909090909,0.735976003692)(0.791139240506,0.736753839234)(0.797297297297,0.742365207847)(0.798319327731,0.743804120633)(0.8,0.74578680203)(0.803418803419,0.749203870016)(0.807142857143,0.752886149384)(0.808333333333,0.754492385787)(0.8125,0.758565989848)(0.816091954023,0.762179823794)(0.816455696203,0.763124076335)(0.818181818182,0.765205353023)(0.819047619048,0.766574812666)(0.821229050279,0.769049712163)(0.821428571429,0.769869470631)(0.825,0.773527918782)(0.825396825397,0.774522600919)(0.828571428571,0.777868020305)(0.83,0.779746192893)(0.830508474576,0.781519401187)(0.831683168317,0.783193446248)(0.833333333333,0.785279187817)(0.84,0.791675126904)(0.843137254902,0.795063202946)(0.848101265823,0.800038552978)(0.851239669421,0.80345681084)(0.857142857143,0.80928208847)(0.858974358974,0.811597032409)(0.860759493671,0.813879072158)(0.860869565217,0.814707570073)(0.862385321101,0.816765240069)(0.864864864865,0.819673480587)(0.865979381443,0.821393060861)(0.866666666667,0.822741116751)(0.869318181818,0.825824873096)(0.870229007634,0.827380168171)(0.871794871795,0.82951971886)(0.873873873874,0.832121461563)(0.875,0.833883248731)(0.876712328767,0.836172727905)(0.881355932203,0.841090940377)(0.882352941176,0.843535383697)(0.888172043011,0.849551880356)(0.89,0.851989847716)(0.890410958904,0.853153466379)(0.892307692308,0.855665755564)(0.896551724138,0.861123752844)(0.903225806452,0.868020304569)(0.903703703704,0.869276179733)(0.90780141844,0.873852467869)(0.911764705882,0.87832188713)(0.918367346939,0.885237749922)(0.92,0.887593908629)(0.92380952381,0.891970026589)(0.924369747899,0.893349827241)(0.929411764706,0.898895192595)(0.932989690722,0.903098016641)(0.933333333333,0.906057529611)(0.936507936508,0.909918620579)(0.938775510204,0.9129389827)(0.942857142857,0.917679477883)(0.946666666667,0.922179357022)(0.950819672131,0.927020054922)(0.954545454545,0.931472081218)(0.955223880597,0.933040381847)(0.955555555556,0.934280879865)(0.958333333333,0.937859560068)(0.97037037037,0.950313968791)(0.974489795918,0.955221174764)(0.979797979798,0.961288006973)(0.981818181818,0.964208583295)(0.983050847458,0.967357825002)(0.985,0.970228426396)(0.985714285714,0.971907179115)(0.986666666667,0.973820642978)(0.988888888889,0.976976875353)(0.990476190476,0.979521392313)(0.992481203008,0.982481584672)(1.0,1.0)};
\addplot+ [color=black,mark=none,densely dotted, very thick] coordinates
{(0.0026455026455,0.996355793545)(0.00625,0.991767068273)(0.00632911392405,0.990696965075)(0.00714285714286,0.988898450947)(0.00746268656716,0.987592159684)(0.0077519379845,0.986317362473)(0.00833333333333,0.983768406961)(0.00862068965517,0.982498961363)(0.00952380952381,0.980627270989)(0.00980392156863,0.979368454209)(0.01,0.978192771084)(0.0104166666667,0.976803045515)(0.0105263157895,0.975713379835)(0.010752688172,0.974510947014)(0.0125,0.970858433735)(0.012987012987,0.969410107964)(0.0167597765363,0.964803347468)(0.0168067226891,0.963787924808)(0.02,0.959759036145)(0.0201005025126,0.95869911808)(0.0214285714286,0.956468732071)(0.0215053763441,0.955434641793)(0.0246153846154,0.951519925857)(0.025,0.950200803213)(0.0280373831776,0.945426566077)(0.0289855072464,0.943585937955)(0.029702970297,0.941965883335)(0.0298507462687,0.940882934724)(0.0314465408805,0.938445606325)(0.0367647058824,0.932538979447)(0.037037037037,0.931355049829)(0.0377358490566,0.9297757066)(0.0388888888889,0.926851851852)(0.04,0.923975903614)(0.0404858299595,0.922605401363)(0.041958041958,0.920331676356)(0.0446428571429,0.916953528399)(0.0479704797048,0.912998858904)(0.0487804878049,0.911352727985)(0.05,0.90843373494)(0.0503597122302,0.907204356996)(0.0512820512821,0.90546802595)(0.0526315789474,0.903350243078)(0.0596330275229,0.896153421024)(0.06,0.894939759036)(0.0612244897959,0.892959593476)(0.0620689655172,0.891323916355)(0.0625,0.888303212851)(0.0632911392405,0.886724111636)(0.0647482014388,0.884559822022)(0.0666666666667,0.881994645248)(0.0673076923077,0.8796918443)(0.0677966101695,0.878394935675)(0.0689655172414,0.875640493007)(0.0697674418605,0.874077706174)(0.0714285714286,0.871772805508)(0.075,0.867821285141)(0.0756302521008,0.865571529817)(0.077380952381,0.863214763817)(0.0833333333333,0.857262382865)(0.0838323353293,0.855998845682)(0.0849056603774,0.854247177389)(0.0864197530864,0.852124547573)(0.0869565217391,0.850838135149)(0.0875,0.849548192771)(0.0886075949367,0.84778353922)(0.090395480226,0.84544959499)(0.0918727915194,0.843384137256)(0.0958904109589,0.839192385982)(0.0962962962963,0.838041053101)(0.0967741935484,0.836831195751)(0.0987654320988,0.834362139918)(0.100840336134,0.831831527792)(0.104545454545,0.82795728368)(0.106666666667,0.825408299866)(0.107692307692,0.822984244671)(0.108786610879,0.821297743274)(0.109243697479,0.820137693632)(0.110599078341,0.818245331557)(0.114035087719,0.814662157402)(0.114285714286,0.813683304647)(0.120689655172,0.807713613073)(0.123028391167,0.805059354136)(0.125,0.801204819277)(0.125925925926,0.799709950915)(0.125984251969,0.79891218417)(0.126050420168,0.798108399987)(0.127118644068,0.796508066163)(0.127659574468,0.795330257199)(0.127777777778,0.794489067381)(0.129032258065,0.792751651768)(0.13,0.79124497992)(0.130081300813,0.790438175466)(0.130434782609,0.78941854374)(0.13125,0.788039658635)(0.131926121372,0.786772419493)(0.132075471698,0.785917253921)(0.132275132275,0.785023692654)(0.132352941176,0.784225135837)(0.132530120482,0.783350268544)(0.132653061224,0.782517826408)(0.133333333333,0.780522088353)(0.136531365314,0.77734554454)(0.1375,0.775878514056)(0.138461538462,0.774420759963)(0.139240506329,0.773105078542)(0.140350877193,0.771542309589)(0.141509433962,0.76994771539)(0.145251396648,0.766417625811)(0.148148148148,0.763535623977)(0.148846960168,0.762307089995)(0.149171270718,0.761360358561)(0.14953271028,0.760387343768)(0.149758454106,0.759516326174)(0.15,0.756526104418)(0.150943396226,0.755133742517)(0.151724137931,0.753863730785)(0.152671755725,0.752475551059)(0.152727272727,0.751737860533)(0.154545454545,0.749726177437)(0.154929577465,0.748062673228)(0.156462585034,0.746270797476)(0.156976744186,0.745213411787)(0.157894736842,0.743870217713)(0.158333333333,0.742871485944)(0.16,0.741004016064)(0.164285714286,0.737292025244)(0.166666666667,0.734270414993)(0.167597765363,0.732948553993)(0.169491525424,0.730957729222)(0.169724770642,0.730131535316)(0.169811320755,0.729408198833)(0.17,0.728614457831)(0.171428571429,0.726965002869)(0.171717171717,0.726106445986)(0.172222222222,0.725100401606)(0.172727272727,0.724096385542)(0.173267326733,0.723070499821)(0.174603174603,0.721505067891)(0.175438596491,0.720284647361)(0.176100628931,0.719184915764)(0.176470588235,0.718284904323)(0.177215189873,0.717134360226)(0.178294573643,0.715762273902)(0.178571428571,0.714285714286)(0.179166666667,0.713244645248)(0.181818181818,0.710843373494)(0.182389937107,0.709826728297)(0.182608695652,0.709044875153)(0.18487394958,0.706920117445)(0.186274509804,0.705370501614)(0.1875,0.703313253012)(0.189189189189,0.701590144361)(0.189873417722,0.700523613441)(0.192307692308,0.698331788693)(0.19298245614,0.697280349468)(0.19387755102,0.696090484387)(0.194117647059,0.695322466336)(0.19512195122,0.694068958762)(0.197674418605,0.691837115905)(0.2,0.689759036145)(0.201680672269,0.688096925517)(0.20297029703,0.686687343433)(0.203883495146,0.685518774126)(0.204301075269,0.684663384722)(0.204819277108,0.683747036338)(0.205607476636,0.682665240401)(0.207207207207,0.681084699157)(0.208955223881,0.679419169214)(0.209090909091,0.678751369113)(0.209944751381,0.677644278773)(0.21,0.67702811245)(0.210084033613,0.675812493672)(0.210526315789,0.674963009934)(0.212765957447,0.673032555755)(0.21359223301,0.671959683394)(0.214285714286,0.670969592656)(0.215384615385,0.669740500463)(0.215517241379,0.669090153718)(0.218181818182,0.66694048923)(0.220183486239,0.665192881618)(0.224137931034,0.662304389974)(0.224719101124,0.661409683679)(0.225,0.660692771084)(0.225352112676,0.659935516715)(0.227941176471,0.657881526104)(0.228169014085,0.657203461734)(0.230769230769,0.654618473896)(0.232142857143,0.653291738382)(0.232558139535,0.652517044924)(0.232673267327,0.651914589049)(0.232876712329,0.650726192441)(0.233333333333,0.649397590361)(0.236180904523,0.647272507114)(0.236220472441,0.646720741233)(0.237288135593,0.645599346539)(0.239130434783,0.644054478785)(0.239316239316,0.643428414513)(0.240458015267,0.642279039823)(0.240740740741,0.64160345084)(0.242105263158,0.640340308603)(0.242990654206,0.639342416395)(0.243697478992,0.63844453444)(0.244635193133,0.63742523743)(0.245689655172,0.636347112588)(0.246376811594,0.635469413887)(0.246575342466,0.634854486439)(0.247126436782,0.6340534552)(0.248322147651,0.632914207164)(0.25,0.630522088353)(0.25311942959,0.628397726378)(0.253164556962,0.62787860302)(0.253968253968,0.626968190221)(0.254237288136,0.625842352461)(0.256756756757,0.624063822859)(0.257142857143,0.623379231211)(0.258333333333,0.621803882195)(0.259615384615,0.620675007723)(0.260869565217,0.619565217391)(0.261682242991,0.618680328792)(0.262068965517,0.618009970918)(0.262931034483,0.61710635646)(0.263157894737,0.616518706405)(0.264367816092,0.615450306975)(0.266331658291,0.614018889629)(0.266666666667,0.613386880857)(0.26875,0.611910140562)(0.27027027027,0.610713122761)(0.270833333333,0.609521419009)(0.273273273273,0.607900068743)(0.2734082397,0.607380834198)(0.274509803922,0.606406016222)(0.275,0.605722891566)(0.275641025641,0.604971166718)(0.277108433735,0.603837034887)(0.277372262774,0.60326708293)(0.278481012658,0.601418331554)(0.278846153846,0.600807074452)(0.279279279279,0.600166431492)(0.279569892473,0.599149285313)(0.280104712042,0.598467167098)(0.28025477707,0.597958713836)(0.280701754386,0.597319100965)(0.281481481481,0.596534285289)(0.282051282051,0.595407270106)(0.282828282828,0.59463104945)(0.286764705882,0.592487597449)(0.287878787879,0.591578434952)(0.288288288288,0.590976518687)(0.288888888889,0.590294511379)(0.288939051919,0.589849238942)(0.29,0.588975903614)(0.290398126464,0.588386332214)(0.291666666667,0.586596385542)(0.292763157895,0.585724476855)(0.294117647059,0.584337349398)(0.295774647887,0.583248486905)(0.296875,0.582392068273)(0.29702970297,0.581921746392)(0.297520661157,0.580910418534)(0.297794117647,0.580395109851)(0.298850574713,0.579571158196)(0.3,0.578313253012)(0.301204819277,0.577442299318)(0.301587301587,0.576894881112)(0.303571428571,0.575731497418)(0.305194805195,0.574714442184)(0.306930693069,0.572885601813)(0.307142857143,0.572418244406)(0.307291666667,0.571975401606)(0.309734513274,0.570680953904)(0.31,0.570200803213)(0.310606060606,0.569596568091)(0.310924369748,0.569099929128)(0.311111111111,0.568652387327)(0.3125,0.566641566265)(0.313043478261,0.566072987603)(0.314285714286,0.565261044177)(0.315068493151,0.564614622875)(0.315789473684,0.563253012048)(0.317307692308,0.562364843991)(0.317757009346,0.561845512893)(0.318681318681,0.561167747915)(0.320512820513,0.560189475852)(0.320675105485,0.559774964838)(0.322033898305,0.558607310598)(0.322314049587,0.558158252846)(0.322727272727,0.557667031763)(0.324873096447,0.556617332273)(0.326530612245,0.555384804524)(0.328767123288,0.554326896628)(0.329608938547,0.553717663952)(0.329787234043,0.553319661625)(0.330275229358,0.55282598283)(0.330508474576,0.552413041999)(0.331775700935,0.55168336899)(0.333333333333,0.54953145917)(0.336956521739,0.548127291776)(0.3375,0.547640562249)(0.338129496403,0.547130969923)(0.338235294118,0.546775336641)(0.338461538462,0.546385542169)(0.338888888889,0.545939312807)(0.340611353712,0.545128110696)(0.340659340659,0.544794562867)(0.341365461847,0.544277511653)(0.342465753425,0.543654068328)(0.342723004695,0.543266964572)(0.34375,0.542670682731)(0.345070422535,0.541998981843)(0.34693877551,0.541185148758)(0.347457627119,0.540739228099)(0.349206349206,0.539969401415)(0.35,0.538855421687)(0.350877192982,0.538328753611)(0.352941176471,0.537502952988)(0.353383458647,0.537095751427)(0.353846153846,0.53609823911)(0.354285714286,0.53569707401)(0.354838709677,0.535270112709)(0.355263157895,0.534876347495)(0.35761589404,0.534023511264)(0.357894736842,0.533671528218)(0.36,0.532610441767)(0.361990950226,0.531869559687)(0.36231884058,0.531517373843)(0.363636363636,0.530941949617)(0.364016736402,0.530582581372)(0.365079365079,0.530072671639)(0.365217391304,0.529771258949)(0.365384615385,0.529193697868)(0.366197183099,0.528748798009)(0.366666666667,0.528380187416)(0.368421052632,0.527742549144)(0.368852459016,0.527388241491)(0.369369369369,0.527017981837)(0.371794871795,0.526258881681)(0.372093023256,0.525940973195)(0.373134328358,0.525475034466)(0.374613003096,0.52492633071)(0.375,0.524598393574)(0.376712328767,0.524013863674)(0.377192982456,0.523673641936)(0.377358490566,0.523395468667)(0.378378378378,0.522956691631)(0.379310344828,0.52253842958)(0.379746835443,0.522215444055)(0.380281690141,0.521876237344)(0.380952380952,0.521514629948)(0.381679389313,0.52090805972)(0.384615384615,0.52015755329)(0.385,0.519859437751)(0.385964912281,0.519234834073)(0.386075949367,0.518987341772)(0.3875,0.518298192771)(0.388059701493,0.51798237727)(0.388461538462,0.517693852332)(0.389473684211,0.517089410273)(0.390476190476,0.516714476955)(0.392405063291,0.516204056733)(0.392857142857,0.515920826162)(0.39378238342,0.51557005223)(0.394736842105,0.515218769816)(0.394957983193,0.514975869866)(0.395833333333,0.514641900937)(0.396551724138,0.514333194848)(0.396825396825,0.514088098425)(0.397058823529,0.51384951571)(0.398305084746,0.513477639371)(0.4,0.511847389558)(0.402985074627,0.511298927051)(0.404761904762,0.510900745841)(0.405405405405,0.510637143167)(0.405660377358,0.510419034629)(0.40625,0.510165662651)(0.407142857143,0.50988238669)(0.407407407407,0.509668302841)(0.407894736842,0.509432466709)(0.408284023669,0.509208431359)(0.409090909091,0.508762322015)(0.41,0.508493975904)(0.410071942446,0.508306607726)(0.410526315789,0.508084971465)(0.410714285714,0.507888697648)(0.411657559199,0.507627961756)(0.411764705882,0.507264351524)(0.412280701754,0.507045726767)(0.4125,0.506852409639)(0.413461538462,0.506603336423)(0.416666666667,0.506191432396)(0.41726618705,0.505980757563)(0.421232876712,0.505535841998)(0.421428571429,0.5053643144)(0.421686746988,0.505189432429)(0.423333333333,0.504926372155)(0.425,0.504518072289)(0.425925925926,0.504313550498)(0.427272727273,0.504089083607)(0.428571428571,0.503729202524)(0.428909952607,0.50356877748)(0.43,0.503373493976)(0.431034482759,0.503185154411)(0.431279620853,0.503035840043)(0.431818181818,0.50273822563)(0.432258064516,0.502584531675)(0.434782608696,0.502357255107)(0.4375,0.502133534137)(0.440476190476,0.501792885829)(0.440677966102,0.5016676877)(0.441666666667,0.501522757697)(0.442477876106,0.501270569002)(0.443037974684,0.501143815769)(0.444444444444,0.501004016064)(0.44502617801,0.500883113606)(0.445454545455,0.500766703176)(0.448275862069,0.500623182385)(0.449275362319,0.500509283511)(0.45,0.500401606426)(0.450704225352,0.500296962498)(0.451923076923,0.500193080012)(0.452261306533,0.50009586083)(0.452991452991,0.5)(0.453488372093,0.499813206314)(0.453703703704,0.499721106649)(0.453781512605,0.49962876717)(0.454545454545,0.499361080686)(0.454901960784,0.499275533507)(0.45652173913,0.499214248298)(0.457627118644,0.499149138929)(0.458181818182,0.499076305221)(0.458333333333,0.498995983936)(0.458823529412,0.498925112214)(0.459016393443,0.498847850418)(0.459459459459,0.498778899381)(0.46,0.498714859438)(0.460869565217,0.498664222106)(0.461538461538,0.498455359901)(0.462264150943,0.498408729257)(0.463541666667,0.498389390897)(0.464751958225,0.498372078392)(0.465517241379,0.498338180307)(0.466666666667,0.498326639893)(0.467105263158,0.498282604101)(0.469135802469,0.498326639893)(0.469387755102,0.498278829604)(0.469565217391,0.498227693382)(0.470085470085,0.498197919885)(0.474576271186,0.498366346743)(0.474820143885,0.498331455318)(0.475935828877,0.498357064622)(0.476744186047,0.498365555244)(0.476821192053,0.498324423522)(0.478260869565,0.498384843723)(0.478723404255,0.498376484662)(0.48,0.49843373494)(0.481481481481,0.498512568794)(0.481751824818,0.498497640196)(0.482412060302,0.498516679784)(0.483333333333,0.498527443106)(0.484848484848,0.498630887185)(0.485106382979,0.498624284372)(0.485714285714,0.498651749857)(0.486111111111,0.498661311914)(0.486486486486,0.498643221535)(0.486725663717,0.498640580019)(0.486842105263,0.49862608328)(0.487179487179,0.498635567913)(0.487394957983,0.498633188215)(0.487804878049,0.498653149182)(0.489208633094,0.498786512958)(0.49,0.498855421687)(0.490909090909,0.498941219423)(0.491525423729,0.498995983936)(0.491666666667,0.498995983936)(0.492307692308,0.49905776954)(0.495652173913,0.499458704383)(0.496732026144,0.499586581621)(0.5,0.5)(0.503649635036,0.500513000909)(0.504545454545,0.500648046732)(0.504854368932,0.500701836472)(0.505882352941,0.50086227262)(0.506172839506,0.500917249244)(0.507772020725,0.501170485049)(0.508771929825,0.501338688086)(0.509433962264,0.501458664848)(0.51,0.50156626506)(0.510101010101,0.501602369072)(0.510752688172,0.501727339465)(0.511111111111,0.501807228916)(0.512820512821,0.502111008135)(0.513513513514,0.502252252252)(0.516245487365,0.502740202688)(0.516666666667,0.502844712182)(0.517985611511,0.503105948976)(0.518518518519,0.503272348654)(0.520491803279,0.503662189743)(0.521739130435,0.503928758512)(0.523510971787,0.504296181592)(0.525,0.504618473896)(0.525641025641,0.504788384306)(0.526315789474,0.505072923272)(0.526717557252,0.505204022196)(0.52688172043,0.505289977113)(0.527777777778,0.505522088353)(0.528301886792,0.505683109798)(0.528409090909,0.505761683096)(0.533333333333,0.506894243641)(0.537558685446,0.507843580896)(0.537634408602,0.507934965669)(0.540540540541,0.508710517747)(0.540816326531,0.508851733464)(0.541176470588,0.509012520671)(0.54128440367,0.509119044987)(0.542857142857,0.509552495697)(0.544554455446,0.510020279136)(0.544642857143,0.510129804934)(0.545762711864,0.510475801511)(0.546153846154,0.510658016682)(0.54748603352,0.511061003792)(0.548387096774,0.511368052857)(0.55,0.512048192771)(0.550387596899,0.512242769528)(0.550847457627,0.512456606085)(0.551181102362,0.512641115644)(0.551724137931,0.512879102617)(0.552631578947,0.513210737688)(0.553191489362,0.51345808767)(0.554347826087,0.513859786974)(0.555555555556,0.514279339581)(0.557692307692,0.515060240964)(0.557971014493,0.515249403411)(0.56,0.515903614458)(0.561403508772,0.516522229268)(0.562091503268,0.516832034018)(0.562582345191,0.517090760936)(0.56338028169,0.517435940947)(0.564935064935,0.517994054139)(0.565610859729,0.51831307129)(0.565656565657,0.51845766906)(0.566666666667,0.518875502008)(0.566878980892,0.519069910214)(0.567164179104,0.519286099622)(0.56880733945,0.519896098154)(0.569230769231,0.520296570899)(0.569620253165,0.520550556657)(0.569721115538,0.520720331525)(0.570776255708,0.521176028314)(0.57264957265,0.5218824014)(0.573221757322,0.522201777823)(0.575,0.522891566265)(0.576811594203,0.523598742797)(0.577586206897,0.523992521811)(0.578313253012,0.524374606861)(0.58,0.525060240964)(0.586826347305,0.527372964914)(0.586956521739,0.527588615331)(0.5875,0.527936746988)(0.588235294118,0.528348688873)(0.591836734694,0.529690189329)(0.593073593074,0.530276951964)(0.593220338983,0.530511878021)(0.594202898551,0.53102264129)(0.598326359833,0.532578010788)(0.6,0.533534136546)(0.600938967136,0.534051699757)(0.601694915254,0.534510925056)(0.605042016807,0.535857716581)(0.605263157895,0.536144578313)(0.605633802817,0.536483964025)(0.606741573034,0.537080907901)(0.608333333333,0.537851405622)(0.610169491525,0.538714178749)(0.611111111111,0.539268183846)(0.611650485437,0.53968300386)(0.612068965517,0.540056778839)(0.6125,0.540436746988)(0.613445378151,0.541004353549)(0.613861386139,0.541383355203)(0.61581920904,0.542327502099)(0.616071428571,0.54288582903)(0.616161616162,0.54315240761)(0.616666666667,0.543808567604)(0.617283950617,0.544275868908)(0.619047619048,0.545180722892)(0.62,0.546024096386)(0.620253164557,0.546362665853)(0.621621621622,0.547378704005)(0.625,0.549196787149)(0.626865671642,0.550185817898)(0.627118644068,0.550541147641)(0.63025210084,0.552048530255)(0.632653061224,0.553274321777)(0.633333333333,0.554350736278)(0.6375,0.556325301205)(0.638554216867,0.557035370397)(0.638888888889,0.557452030344)(0.64,0.558192771084)(0.640449438202,0.558943639727)(0.642857142857,0.560527825588)(0.64406779661,0.561619358791)(0.646739130435,0.563056574123)(0.647975077882,0.56388482278)(0.649122807018,0.564679771718)(0.649350649351,0.565078495801)(0.650793650794,0.566010072034)(0.651041666667,0.566421937751)(0.651685393258,0.56700961148)(0.652173913043,0.567530993539)(0.653465346535,0.568412262913)(0.653846153846,0.568890948409)(0.657142857143,0.570682730924)(0.657303370787,0.571070800054)(0.657342657343,0.571404499115)(0.657777777778,0.571918786256)(0.659192825112,0.5728834621)(0.66,0.573574297189)(0.660377358491,0.574069864363)(0.661764705882,0.575035435861)(0.663636363636,0.576232201533)(0.664912280702,0.577157753822)(0.666666666667,0.578982597055)(0.670212765957,0.581004870546)(0.67032967033,0.58140253321)(0.672413793103,0.582744772192)(0.672727272727,0.583242059146)(0.673076923077,0.584105653383)(0.673469387755,0.584644701254)(0.674242424242,0.585371790191)(0.675,0.58609437751)(0.675438596491,0.586662439231)(0.676136363636,0.587360806864)(0.676300578035,0.587796271792)(0.676691729323,0.588345864662)(0.677685950413,0.589199774304)(0.679245283019,0.591062362658)(0.68152866242,0.592586908142)(0.683333333333,0.593875502008)(0.683760683761,0.594463323379)(0.684210526316,0.5950644684)(0.684563758389,0.595617368804)(0.684931506849,0.596179237498)(0.685393258427,0.596791661026)(0.685534591195,0.597238008638)(0.686666666667,0.598206157965)(0.689655172414,0.6005400914)(0.691666666667,0.601991298527)(0.69387755102,0.603557085485)(0.694117647059,0.604464918498)(0.694610778443,0.605121083135)(0.695652173913,0.606076479832)(0.696428571429,0.606891853127)(0.696721311475,0.607446178155)(0.697478991597,0.608256555634)(0.697530864198,0.608681640141)(0.7,0.61124497992)(0.701754385965,0.612625942366)(0.703125,0.613798945783)(0.703703703704,0.614941246467)(0.704918032787,0.616037922181)(0.705882352941,0.61699740137)(0.708154506438,0.618706586001)(0.711340206186,0.620947708359)(0.712121212121,0.621820615797)(0.712328767123,0.622366177037)(0.713375796178,0.623398050802)(0.716049382716,0.625811889533)(0.716666666667,0.626606425703)(0.718309859155,0.628004977657)(0.71921182266,0.628974024176)(0.720338983051,0.630079640596)(0.722772277228,0.631963497555)(0.723214285714,0.632673551348)(0.725490196078,0.634479092842)(0.728813559322,0.63692056361)(0.730769230769,0.638554216867)(0.732026143791,0.639774785416)(0.73381294964,0.641320678397)(0.733944954128,0.641870233226)(0.73417721519,0.642481317676)(0.734234234234,0.642986359854)(0.734256926952,0.643470607872)(0.734463276836,0.64406779661)(0.735294117647,0.645050791401)(0.735537190083,0.645673603505)(0.735714285714,0.646256454389)(0.735849056604,0.646813669773)(0.738461538462,0.648918751931)(0.74,0.650843373494)(0.740384615385,0.6515678097)(0.741935483871,0.653031480762)(0.743243243243,0.65483555845)(0.745614035088,0.656837877827)(0.746268656716,0.657750404603)(0.747126436782,0.658796103956)(0.75,0.661144578313)(0.752136752137,0.6630281811)(0.753424657534,0.664369807999)(0.755555555556,0.666265060241)(0.756097560976,0.667131942404)(0.75625,0.667745983936)(0.756302521008,0.668295028855)(0.758122743682,0.670008554072)(0.759219088937,0.671251165181)(0.76,0.672289156627)(0.764179104478,0.675588922856)(0.764578833693,0.676385889129)(0.764705882353,0.677002126152)(0.76582278481,0.678282751258)(0.766666666667,0.679384203481)(0.766990291262,0.68013802784)(0.767123287671,0.6807641525)(0.768115942029,0.681974273907)(0.769736842105,0.68361604312)(0.77,0.684337349398)(0.772222222222,0.686401160196)(0.773333333333,0.687710843373)(0.77380952381,0.68858768407)(0.774390243902,0.689538642374)(0.774436090226,0.690121387807)(0.775,0.691064257028)(0.777777777778,0.693551985721)(0.781609195402,0.696787148594)(0.782608695652,0.698053081893)(0.783333333333,0.699129852744)(0.783505154639,0.699819898149)(0.783582089552,0.700443565306)(0.784946236559,0.701979962862)(0.785,0.702590361446)(0.785714285714,0.704245553643)(0.7875,0.706676706827)(0.787610619469,0.707333759818)(0.789473684211,0.709258084971)(0.789915966387,0.710159967601)(0.790909090909,0.71146403797)(0.791666666667,0.712600401606)(0.792307692308,0.713654618474)(0.79347826087,0.715099528549)(0.796610169492,0.717990606494)(0.796875,0.718781375502)(0.8,0.722891566265)(0.801886792453,0.724899598394)(0.802395209581,0.725885578241)(0.803278688525,0.727154519718)(0.803571428571,0.72798336202)(0.807692307692,0.731696014829)(0.808080808081,0.732607196463)(0.81308411215,0.737013474459)(0.813559322034,0.738002858893)(0.816901408451,0.741175971492)(0.821428571429,0.745266781411)(0.823529411765,0.747519489724)(0.824427480916,0.749509488335)(0.824561403509,0.750264214754)(0.825,0.751907630522)(0.827338129496,0.754377221115)(0.830188679245,0.757255436842)(0.831168831169,0.758684086997)(0.833333333333,0.762382864793)(0.835051546392,0.765080942326)(0.83606557377,0.76655803542)(0.8375,0.768373493976)(0.837962962963,0.769420273687)(0.838983050847,0.770914165135)(0.839552238806,0.772050890128)(0.840579710145,0.773558000116)(0.842105263158,0.775470302262)(0.842729970326,0.776661542312)(0.842857142857,0.777452667814)(0.845070422535,0.779936648)(0.845528455285,0.781002057009)(0.845588235294,0.781744625561)(0.847457627119,0.78396637397)(0.847619047619,0.78479632817)(0.85,0.787449799197)(0.85046728972,0.788537326878)(0.852459016393,0.790884850879)(0.855072463768,0.793754729061)(0.858823529412,0.797578549492)(0.859649122807,0.798985415346)(0.860103626943,0.800086355786)(0.867346938776,0.806860093435)(0.867647058824,0.807849043232)(0.868421052632,0.809236947791)(0.87,0.811305220884)(0.870689655172,0.812629829663)(0.871428571429,0.813998852553)(0.872093023256,0.815307742598)(0.875816993464,0.819218048665)(0.876288659794,0.820374280628)(0.876787678768,0.821555749953)(0.878787878788,0.824023366192)(0.879166666667,0.825108768407)(0.880341880342,0.826880170254)(0.882352941176,0.829376328845)(0.883333333333,0.830990629183)};
\legend{Laptop, TV}
\end{axis} 
\end{tikzpicture}

==> plot_cdf.tikz <==
\pdfoutput=1

\begin{tikzpicture}[scale=0.64]
\begin{axis}[height=5cm,
width=6.4cm,
xmin=0,
xmax=1,
ymin=0,
ymax=1,legend style={at={(1,0)},anchor=south east},xlabel=$r_1$, ylabel=$F_n$,ylabel near ticks, xtick={0, 0.5, 1}, ytick={0, 0.5, 1}, label style={font=\large}, tick style={font=\Large}
]
\addplot+ [color=black,mark=none] coordinates {(0, 0) (0.5, 0.5) (1, 1)};
\addplot+ [color=black,mark=none,dashed,thick] coordinates
{(0.00406504065041,0.0010101010101)(0.00446428571429,0.0020202020202)(0.00490196078431,0.0030303030303)(0.00505050505051,0.00505050505051)(0.00510204081633,0.00606060606061)(0.00529100529101,0.00707070707071)(0.00564971751412,0.00808080808081)(0.00568181818182,0.00909090909091)(0.00625,0.010101010101)(0.00645161290323,0.0111111111111)(0.00833333333333,0.0161616161616)(0.00840336134454,0.0171717171717)(0.00892857142857,0.0191919191919)(0.00980392156863,0.020202020202)(0.00990099009901,0.0222222222222)(0.01,0.0242424242424)(0.010101010101,0.0252525252525)(0.0103092783505,0.0282828282828)(0.010752688172,0.030303030303)(0.010989010989,0.0323232323232)(0.0113636363636,0.0333333333333)(0.0117647058824,0.0343434343434)(0.0123456790123,0.0353535353535)(0.0125,0.0373737373737)(0.0127118644068,0.0383838383838)(0.012987012987,0.0393939393939)(0.0133333333333,0.040404040404)(0.0142857142857,0.0434343434343)(0.0143884892086,0.0454545454545)(0.014598540146,0.0464646464646)(0.0147058823529,0.0484848484848)(0.0151515151515,0.0494949494949)(0.0152671755725,0.0505050505051)(0.0165289256198,0.0515151515152)(0.0166666666667,0.0565656565657)(0.0169491525424,0.0575757575758)(0.0172413793103,0.0585858585859)(0.0173913043478,0.059595959596)(0.0176991150442,0.0606060606061)(0.0187969924812,0.0616161616162)(0.0188679245283,0.0626262626263)(0.0196078431373,0.0636363636364)(0.0199637023593,0.0646464646465)(0.0204081632653,0.0656565656566)(0.0207373271889,0.0666666666667)(0.0213675213675,0.0676767676768)(0.0214285714286,0.069696969697)(0.0217391304348,0.0707070707071)(0.0222222222222,0.0727272727273)(0.0243902439024,0.0737373737374)(0.0245901639344,0.0747474747475)(0.025,0.0808080808081)(0.0252100840336,0.0828282828283)(0.0253164556962,0.0858585858586)(0.0253807106599,0.0868686868687)(0.025641025641,0.0878787878788)(0.027027027027,0.0888888888889)(0.0277777777778,0.089898989899)(0.0285714285714,0.0929292929293)(0.0288461538462,0.0939393939394)(0.028880866426,0.0949494949495)(0.0291666666667,0.0959595959596)(0.0294117647059,0.0969696969697)(0.0299145299145,0.0979797979798)(0.03,0.10101010101)(0.030303030303,0.10202020202)(0.0314465408805,0.10303030303)(0.0320512820513,0.10404040404)(0.0322580645161,0.105050505051)(0.0327868852459,0.106060606061)(0.0333333333333,0.110101010101)(0.0336134453782,0.111111111111)(0.0338983050847,0.113131313131)(0.0344827586207,0.114141414141)(0.035175879397,0.115151515152)(0.0353159851301,0.116161616162)(0.0357142857143,0.118181818182)(0.037037037037,0.119191919192)(0.0375,0.120202020202)(0.0377358490566,0.122222222222)(0.0382165605096,0.123232323232)(0.0385756676558,0.124242424242)(0.0387596899225,0.125252525253)(0.0392156862745,0.126262626263)(0.0402298850575,0.127272727273)(0.040404040404,0.128282828283)(0.0406091370558,0.129292929293)(0.0416666666667,0.132323232323)(0.0423728813559,0.133333333333)(0.0434782608696,0.134343434343)(0.04375,0.135353535354)(0.0438596491228,0.136363636364)(0.0442477876106,0.137373737374)(0.0443037974684,0.138383838384)(0.0447154471545,0.139393939394)(0.0447368421053,0.140404040404)(0.045197740113,0.141414141414)(0.0454545454545,0.142424242424)(0.0461538461538,0.143434343434)(0.0465489566613,0.144444444444)(0.0481927710843,0.145454545455)(0.0490196078431,0.146464646465)(0.0493827160494,0.147474747475)(0.0494949494949,0.148484848485)(0.0495867768595,0.149494949495)(0.0496183206107,0.150505050505)(0.05,0.162626262626)(0.0502283105023,0.163636363636)(0.0503597122302,0.164646464646)(0.0506329113924,0.166666666667)(0.0508474576271,0.167676767677)(0.0520231213873,0.168686868687)(0.0522388059701,0.169696969697)(0.0526315789474,0.170707070707)(0.0527859237537,0.171717171717)(0.0545454545455,0.172727272727)(0.055,0.173737373737)(0.0552763819095,0.174747474747)(0.0554156171285,0.175757575758)(0.0558659217877,0.176767676768)(0.056,0.177777777778)(0.0563829787234,0.178787878788)(0.0571428571429,0.179797979798)(0.0575539568345,0.180808080808)(0.0579710144928,0.181818181818)(0.0583333333333,0.183838383838)(0.0588235294118,0.186868686869)(0.0594059405941,0.188888888889)(0.0596590909091,0.189898989899)(0.06,0.191919191919)(0.0604026845638,0.192929292929)(0.0607476635514,0.193939393939)(0.0617283950617,0.194949494949)(0.0632911392405,0.19595959596)(0.0641025641026,0.19696969697)(0.0651162790698,0.19797979798)(0.0652173913043,0.19898989899)(0.0655737704918,0.20101010101)(0.0657894736842,0.20202020202)(0.0660377358491,0.20303030303)(0.0661157024793,0.20404040404)(0.0666666666667,0.207070707071)(0.0672268907563,0.208080808081)(0.0675105485232,0.209090909091)(0.0676691729323,0.210101010101)(0.0677966101695,0.211111111111)(0.0681818181818,0.214141414141)(0.0683229813665,0.215151515152)(0.0683760683761,0.216161616162)(0.06875,0.218181818182)(0.0689655172414,0.219191919192)(0.0696202531646,0.220202020202)(0.07,0.221212121212)(0.0705882352941,0.222222222222)(0.0708661417323,0.223232323232)(0.0714285714286,0.224242424242)(0.0718562874251,0.225252525253)(0.0724637681159,0.226262626263)(0.0731707317073,0.227272727273)(0.0743405275779,0.228282828283)(0.0745341614907,0.229292929293)(0.0746268656716,0.230303030303)(0.075,0.235353535354)(0.0752688172043,0.236363636364)(0.0754716981132,0.237373737374)(0.0756302521008,0.238383838384)(0.0757575757576,0.239393939394)(0.0758928571429,0.240404040404)(0.0761421319797,0.241414141414)(0.0762711864407,0.242424242424)(0.0763358778626,0.243434343434)(0.0775862068966,0.244444444444)(0.0780399274047,0.245454545455)(0.0792079207921,0.246464646465)(0.0793650793651,0.247474747475)(0.08,0.248484848485)(0.0812324929972,0.249494949495)(0.08125,0.250505050505)(0.0819672131148,0.253535353535)(0.0828025477707,0.254545454545)(0.0840336134454,0.257575757576)(0.0844907407407,0.258585858586)(0.0847457627119,0.260606060606)(0.0849056603774,0.261616161616)(0.0849420849421,0.262626262626)(0.0849673202614,0.263636363636)(0.0851063829787,0.264646464646)(0.0857142857143,0.267676767677)(0.0858585858586,0.268686868687)(0.0869565217391,0.270707070707)(0.0875,0.271717171717)(0.0878661087866,0.272727272727)(0.0886075949367,0.273737373737)(0.0898617511521,0.274747474747)(0.09,0.275757575758)(0.0904977375566,0.276767676768)(0.0909090909091,0.278787878788)(0.0916666666667,0.280808080808)(0.0923076923077,0.281818181818)(0.0925925925926,0.282828282828)(0.0928571428571,0.283838383838)(0.0948275862069,0.285858585859)(0.0957446808511,0.286868686869)(0.0965909090909,0.287878787879)(0.0970873786408,0.288888888889)(0.0974358974359,0.289898989899)(0.0983606557377,0.290909090909)(0.1,0.29595959596)(0.100358422939,0.29696969697)(0.100529100529,0.29797979798)(0.100917431193,0.29898989899)(0.10101010101,0.3)(0.101234567901,0.30101010101)(0.103448275862,0.30202020202)(0.103896103896,0.30303030303)(0.10447761194,0.30404040404)(0.105,0.305050505051)(0.105555555556,0.306060606061)(0.105769230769,0.307070707071)(0.105882352941,0.308080808081)(0.10599078341,0.309090909091)(0.106299212598,0.310101010101)(0.106796116505,0.311111111111)(0.107142857143,0.312121212121)(0.108695652174,0.314141414141)(0.108860759494,0.315151515152)(0.11,0.316161616162)(0.110169491525,0.317171717172)(0.110552763819,0.318181818182)(0.1125,0.319191919192)(0.115,0.320202020202)(0.115384615385,0.321212121212)(0.116666666667,0.322222222222)(0.117647058824,0.323232323232)(0.118072289157,0.324242424242)(0.123188405797,0.325252525253)(0.123966942149,0.326262626263)(0.125,0.330303030303)(0.125925925926,0.331313131313)(0.12890625,0.332323232323)(0.130434782609,0.333333333333)(0.133333333333,0.336363636364)(0.133858267717,0.337373737374)(0.133928571429,0.338383838384)(0.134453781513,0.339393939394)(0.135593220339,0.341414141414)(0.135714285714,0.342424242424)(0.1375,0.343434343434)(0.137614678899,0.344444444444)(0.137931034483,0.345454545455)(0.13829787234,0.346464646465)(0.139784946237,0.347474747475)(0.14,0.348484848485)(0.140127388535,0.349494949495)(0.140287769784,0.350505050505)(0.141666666667,0.351515151515)(0.142857142857,0.352525252525)(0.145569620253,0.353535353535)(0.145631067961,0.354545454545)(0.146153846154,0.355555555556)(0.147058823529,0.356565656566)(0.148648648649,0.357575757576)(0.15,0.360606060606)(0.151898734177,0.361616161616)(0.15221402214,0.362626262626)(0.152542372881,0.363636363636)(0.153846153846,0.364646464646)(0.155555555556,0.365656565657)(0.155660377358,0.366666666667)(0.15625,0.367676767677)(0.157142857143,0.369696969697)(0.158273381295,0.370707070707)(0.158333333333,0.371717171717)(0.158536585366,0.372727272727)(0.16,0.373737373737)(0.160714285714,0.374747474747)(0.161779575329,0.375757575758)(0.163120567376,0.376767676768)(0.163204747774,0.377777777778)(0.163265306122,0.378787878788)(0.165254237288,0.379797979798)(0.165413533835,0.380808080808)(0.165467625899,0.381818181818)(0.166666666667,0.383838383838)(0.17,0.384848484848)(0.174273858921,0.385858585859)(0.174418604651,0.386868686869)(0.175,0.388888888889)(0.175273865415,0.389898989899)(0.175824175824,0.390909090909)(0.176,0.391919191919)(0.176470588235,0.392929292929)(0.17695473251,0.393939393939)(0.176991150442,0.394949494949)(0.177215189873,0.39595959596)(0.179487179487,0.39696969697)(0.180555555556,0.39797979798)(0.181034482759,0.39898989899)(0.181818181818,0.4)(0.182389937107,0.40101010101)(0.182481751825,0.40202020202)(0.183333333333,0.405050505051)(0.183673469388,0.406060606061)(0.185714285714,0.407070707071)(0.186440677966,0.408080808081)(0.186666666667,0.409090909091)(0.187050359712,0.410101010101)(0.1875,0.411111111111)(0.189189189189,0.412121212121)(0.189873417722,0.413131313131)(0.190045248869,0.414141414141)(0.191268191268,0.415151515152)(0.191666666667,0.416161616162)(0.191780821918,0.417171717172)(0.192307692308,0.418181818182)(0.19298245614,0.419191919192)(0.193277310924,0.420202020202)(0.194915254237,0.421212121212)(0.194968553459,0.422222222222)(0.195530726257,0.423232323232)(0.196261682243,0.424242424242)(0.196629213483,0.425252525253)(0.196721311475,0.426262626263)(0.199029126214,0.427272727273)(0.2,0.431313131313)(0.201219512195,0.432323232323)(0.201765447667,0.433333333333)(0.205555555556,0.434343434343)(0.206349206349,0.435353535354)(0.206611570248,0.436363636364)(0.206896551724,0.438383838384)(0.207650273224,0.439393939394)(0.209150326797,0.440404040404)(0.209302325581,0.441414141414)(0.209523809524,0.443434343434)(0.210526315789,0.445454545455)(0.211111111111,0.446464646465)(0.211267605634,0.447474747475)(0.2125,0.448484848485)(0.215517241379,0.449494949495)(0.215909090909,0.450505050505)(0.216666666667,0.456565656566)(0.217391304348,0.457575757576)(0.218487394958,0.458585858586)(0.2194092827,0.459595959596)(0.219653179191,0.460606060606)(0.222222222222,0.462626262626)(0.223300970874,0.464646464646)(0.224137931034,0.465656565657)(0.225,0.468686868687)(0.228070175439,0.469696969697)(0.229508196721,0.470707070707)(0.229571984436,0.471717171717)(0.22972972973,0.472727272727)(0.231481481481,0.473737373737)(0.231707317073,0.474747474747)(0.232558139535,0.475757575758)(0.233333333333,0.476767676768)(0.234375,0.477777777778)(0.23602484472,0.478787878788)(0.237288135593,0.479797979798)(0.238636363636,0.480808080808)(0.24,0.481818181818)(0.240740740741,0.483838383838)(0.242857142857,0.484848484848)(0.24375,0.485858585859)(0.245,0.486868686869)(0.246376811594,0.487878787879)(0.247706422018,0.488888888889)(0.25,0.490909090909)(0.251082251082,0.491919191919)(0.251533742331,0.492929292929)(0.251592356688,0.493939393939)(0.253968253968,0.494949494949)(0.256198347107,0.49595959596)(0.256544502618,0.49696969697)(0.257142857143,0.49797979798)(0.258992805755,0.49898989899)(0.26,0.5)(0.260162601626,0.50101010101)(0.261146496815,0.50202020202)(0.261538461538,0.50303030303)(0.262295081967,0.50404040404)(0.2625,0.506060606061)(0.265060240964,0.507070707071)(0.267045454545,0.508080808081)(0.267326732673,0.509090909091)(0.268115942029,0.510101010101)(0.268482490272,0.511111111111)(0.271739130435,0.512121212121)(0.273684210526,0.513131313131)(0.27397260274,0.514141414141)(0.274725274725,0.515151515152)(0.275,0.518181818182)(0.275449101796,0.519191919192)(0.277777777778,0.520202020202)(0.27868852459,0.521212121212)(0.281105990783,0.522222222222)(0.282051282051,0.523232323232)(0.283018867925,0.524242424242)(0.285714285714,0.525252525253)(0.287037037037,0.526262626263)(0.289855072464,0.527272727273)(0.29,0.528282828283)(0.292817679558,0.529292929293)(0.293103448276,0.530303030303)(0.295081967213,0.531313131313)(0.295652173913,0.533333333333)(0.296296296296,0.534343434343)(0.298701298701,0.535353535354)(0.3,0.539393939394)(0.301556420233,0.540404040404)(0.301675977654,0.541414141414)(0.302521008403,0.542424242424)(0.303571428571,0.543434343434)(0.304964539007,0.544444444444)(0.307971014493,0.545454545455)(0.308755760369,0.546464646465)(0.309523809524,0.547474747475)(0.31,0.548484848485)(0.3125,0.549494949495)(0.312727272727,0.550505050505)(0.313725490196,0.551515151515)(0.313829787234,0.552525252525)(0.315315315315,0.553535353535)(0.317901234568,0.554545454545)(0.318918918919,0.555555555556)(0.32,0.556565656566)(0.320512820513,0.557575757576)(0.321626617375,0.558585858586)(0.322115384615,0.559595959596)(0.322784810127,0.560606060606)(0.324137931034,0.561616161616)(0.326086956522,0.562626262626)(0.327044025157,0.563636363636)(0.332214765101,0.564646464646)(0.335443037975,0.565656565657)(0.335664335664,0.566666666667)(0.337579617834,0.567676767677)(0.337662337662,0.568686868687)(0.337704918033,0.569696969697)(0.337837837838,0.570707070707)(0.341176470588,0.571717171717)(0.341666666667,0.572727272727)(0.342105263158,0.573737373737)(0.34328358209,0.574747474747)(0.343434343434,0.575757575758)(0.343511450382,0.576767676768)(0.345132743363,0.577777777778)(0.345864661654,0.578787878788)(0.346774193548,0.579797979798)(0.347457627119,0.581818181818)(0.347826086957,0.582828282828)(0.35,0.584848484848)(0.350806451613,0.585858585859)(0.351063829787,0.586868686869)(0.352941176471,0.587878787879)(0.354085603113,0.588888888889)(0.355263157895,0.589898989899)(0.35593220339,0.590909090909)(0.356164383562,0.591919191919)(0.35625,0.592929292929)(0.357142857143,0.593939393939)(0.357664233577,0.594949494949)(0.3625,0.59595959596)(0.364285714286,0.59797979798)(0.36443148688,0.59898989899)(0.366666666667,0.6)(0.370786516854,0.60101010101)(0.372727272727,0.60202020202)(0.375,0.60303030303)(0.377049180328,0.60404040404)(0.378378378378,0.606060606061)(0.379182156134,0.607070707071)(0.380281690141,0.608080808081)(0.381818181818,0.609090909091)(0.383084577114,0.610101010101)(0.384615384615,0.611111111111)(0.385964912281,0.612121212121)(0.388157894737,0.613131313131)(0.388329979879,0.614141414141)(0.388888888889,0.615151515152)(0.39,0.616161616162)(0.391666666667,0.618181818182)(0.39175257732,0.619191919192)(0.393162393162,0.620202020202)(0.39375,0.621212121212)(0.393939393939,0.622222222222)(0.394871794872,0.623232323232)(0.395280235988,0.624242424242)(0.397260273973,0.625252525253)(0.397435897436,0.626262626263)(0.4,0.629292929293)(0.401639344262,0.630303030303)(0.403314917127,0.631313131313)(0.40503875969,0.632323232323)(0.40625,0.633333333333)(0.406451612903,0.634343434343)(0.406593406593,0.635353535354)(0.410447761194,0.636363636364)(0.410714285714,0.637373737374)(0.4125,0.638383838384)(0.4140625,0.639393939394)(0.415094339623,0.641414141414)(0.416464891041,0.642424242424)(0.417721518987,0.643434343434)(0.418972332016,0.644444444444)(0.42328042328,0.645454545455)(0.424778761062,0.646464646465)(0.425,0.648484848485)(0.427536231884,0.649494949495)(0.428217821782,0.650505050505)(0.428571428571,0.651515151515)(0.429447852761,0.652525252525)(0.42962962963,0.653535353535)(0.43,0.654545454545)(0.432432432432,0.655555555556)(0.433121019108,0.656565656566)(0.433155080214,0.657575757576)(0.44,0.659595959596)(0.441666666667,0.660606060606)(0.444444444444,0.661616161616)(0.446022727273,0.662626262626)(0.448275862069,0.663636363636)(0.450819672131,0.664646464646)(0.452261306533,0.665656565657)(0.453608247423,0.666666666667)(0.453781512605,0.667676767677)(0.454545454545,0.669696969697)(0.455555555556,0.670707070707)(0.456375838926,0.671717171717)(0.459183673469,0.672727272727)(0.46,0.673737373737)(0.460317460317,0.674747474747)(0.460526315789,0.675757575758)(0.460869565217,0.676767676768)(0.461538461538,0.677777777778)(0.463235294118,0.678787878788)(0.466666666667,0.680808080808)(0.467532467532,0.681818181818)(0.46835443038,0.682828282828)(0.469026548673,0.683838383838)(0.469101123596,0.684848484848)(0.470967741935,0.685858585859)(0.473214285714,0.686868686869)(0.473451327434,0.687878787879)(0.474226804124,0.688888888889)(0.477272727273,0.689898989899)(0.480519480519,0.690909090909)(0.481865284974,0.691919191919)(0.483050847458,0.692929292929)(0.483660130719,0.693939393939)(0.488888888889,0.694949494949)(0.491666666667,0.69595959596)(0.492537313433,0.69696969697)(0.492753623188,0.69898989899)(0.493150684932,0.7)(0.493506493506,0.70101010101)(0.493617021277,0.70202020202)(0.494339622642,0.70303030303)(0.495412844037,0.70404040404)(0.49880952381,0.705050505051)(0.5,0.708080808081)(0.502793296089,0.709090909091)(0.503267973856,0.710101010101)(0.509433962264,0.711111111111)(0.510791366906,0.712121212121)(0.510948905109,0.713131313131)(0.511627906977,0.714141414141)(0.5125,0.715151515152)(0.513447432763,0.716161616162)(0.514492753623,0.717171717172)(0.516129032258,0.718181818182)(0.518518518519,0.719191919192)(0.519480519481,0.720202020202)(0.52,0.721212121212)(0.520547945205,0.722222222222)(0.521452145215,0.723232323232)(0.522388059701,0.724242424242)(0.522522522523,0.725252525253)(0.525252525253,0.726262626263)(0.530864197531,0.727272727273)(0.533898305085,0.728282828283)(0.534090909091,0.730303030303)(0.534482758621,0.731313131313)(0.535123966942,0.732323232323)(0.537459283388,0.733333333333)(0.537572254335,0.734343434343)(0.538461538462,0.735353535354)(0.54,0.736363636364)(0.540816326531,0.737373737374)(0.541095890411,0.738383838384)(0.541899441341,0.739393939394)(0.542253521127,0.740404040404)(0.542372881356,0.741414141414)(0.542635658915,0.742424242424)(0.54347826087,0.744444444444)(0.545454545455,0.745454545455)(0.547169811321,0.746464646465)(0.547619047619,0.747474747475)(0.550458715596,0.748484848485)(0.550724637681,0.749494949495)(0.554347826087,0.750505050505)(0.554455445545,0.751515151515)(0.554817275748,0.752525252525)(0.556962025316,0.753535353535)(0.56,0.754545454545)(0.5625,0.755555555556)(0.563636363636,0.756565656566)(0.568888888889,0.757575757576)(0.568965517241,0.758585858586)(0.569060773481,0.759595959596)(0.571428571429,0.760606060606)(0.576923076923,0.761616161616)(0.577968526466,0.762626262626)(0.581818181818,0.763636363636)(0.583333333333,0.764646464646)(0.583643122677,0.765656565657)(0.584569732938,0.766666666667)(0.585858585859,0.767676767677)(0.588888888889,0.768686868687)(0.590361445783,0.769696969697)(0.591666666667,0.770707070707)(0.595505617978,0.771717171717)(0.59793814433,0.772727272727)(0.601895734597,0.773737373737)(0.602272727273,0.774747474747)(0.602510460251,0.775757575758)(0.602941176471,0.776767676768)(0.603448275862,0.777777777778)(0.604761904762,0.778787878788)(0.606060606061,0.779797979798)(0.606936416185,0.780808080808)(0.607142857143,0.781818181818)(0.61038961039,0.782828282828)(0.612068965517,0.783838383838)(0.612385321101,0.784848484848)(0.614457831325,0.785858585859)(0.618421052632,0.787878787879)(0.622222222222,0.788888888889)(0.624338624339,0.789898989899)(0.625,0.790909090909)(0.626373626374,0.791919191919)(0.630136986301,0.792929292929)(0.630769230769,0.793939393939)(0.633928571429,0.794949494949)(0.638157894737,0.79595959596)(0.64,0.79696969697)(0.640909090909,0.79797979798)(0.641304347826,0.79898989899)(0.641666666667,0.8)(0.642857142857,0.80101010101)(0.650406504065,0.80202020202)(0.651595744681,0.80303030303)(0.65243902439,0.80404040404)(0.653846153846,0.805050505051)(0.654205607477,0.806060606061)(0.656862745098,0.807070707071)(0.657534246575,0.808080808081)(0.659090909091,0.809090909091)(0.659722222222,0.810101010101)(0.660869565217,0.811111111111)(0.661016949153,0.812121212121)(0.666666666667,0.814141414141)(0.669811320755,0.815151515152)(0.67,0.816161616162)(0.670454545455,0.817171717172)(0.671641791045,0.818181818182)(0.672077922078,0.819191919192)(0.673913043478,0.820202020202)(0.675,0.821212121212)(0.675126903553,0.822222222222)(0.676470588235,0.823232323232)(0.676767676768,0.824242424242)(0.677419354839,0.825252525253)(0.677966101695,0.826262626263)(0.678899082569,0.827272727273)(0.679245283019,0.828282828283)(0.679487179487,0.829292929293)(0.68115942029,0.830303030303)(0.683544303797,0.831313131313)(0.685483870968,0.832323232323)(0.6875,0.833333333333)(0.688559322034,0.834343434343)(0.691666666667,0.835353535354)(0.693693693694,0.836363636364)(0.69375,0.837373737374)(0.698275862069,0.838383838384)(0.7,0.839393939394)(0.701030927835,0.840404040404)(0.70297029703,0.841414141414)(0.703832752613,0.842424242424)(0.704402515723,0.843434343434)(0.705882352941,0.844444444444)(0.70625,0.845454545455)(0.708955223881,0.846464646465)(0.711111111111,0.847474747475)(0.71186440678,0.848484848485)(0.715909090909,0.849494949495)(0.716666666667,0.850505050505)(0.71875,0.852525252525)(0.719101123596,0.853535353535)(0.721518987342,0.854545454545)(0.72197309417,0.855555555556)(0.722222222222,0.856565656566)(0.722772277228,0.857575757576)(0.729323308271,0.858585858586)(0.730769230769,0.859595959596)(0.731958762887,0.860606060606)(0.733333333333,0.862626262626)(0.73417721519,0.863636363636)(0.734375,0.864646464646)(0.736111111111,0.865656565657)(0.737373737374,0.866666666667)(0.73786407767,0.867676767677)(0.740088105727,0.868686868687)(0.740740740741,0.869696969697)(0.741379310345,0.870707070707)(0.741935483871,0.871717171717)(0.748427672956,0.872727272727)(0.748603351955,0.873737373737)(0.75,0.875757575758)(0.752475247525,0.876767676768)(0.752688172043,0.877777777778)(0.754716981132,0.878787878788)(0.756097560976,0.879797979798)(0.757142857143,0.880808080808)(0.758620689655,0.881818181818)(0.758865248227,0.882828282828)(0.760563380282,0.883838383838)(0.7625,0.884848484848)(0.764227642276,0.885858585859)(0.766233766234,0.886868686869)(0.767123287671,0.887878787879)(0.768115942029,0.888888888889)(0.769230769231,0.889898989899)(0.769736842105,0.890909090909)(0.771428571429,0.891919191919)(0.773480662983,0.892929292929)(0.776978417266,0.893939393939)(0.778523489933,0.894949494949)(0.778571428571,0.89595959596)(0.779661016949,0.89696969697)(0.78064516129,0.89797979798)(0.782051282051,0.89898989899)(0.784615384615,0.9)(0.785123966942,0.90101010101)(0.786324786325,0.90202020202)(0.787234042553,0.90303030303)(0.7875,0.90404040404)(0.79012345679,0.905050505051)(0.801724137931,0.906060606061)(0.803418803419,0.907070707071)(0.805194805195,0.908080808081)(0.806930693069,0.909090909091)(0.807142857143,0.910101010101)(0.808333333333,0.911111111111)(0.808510638298,0.912121212121)(0.811320754717,0.913131313131)(0.8125,0.915151515152)(0.818181818182,0.916161616162)(0.821428571429,0.917171717172)(0.824561403509,0.918181818182)(0.825,0.919191919192)(0.828571428571,0.920202020202)(0.830508474576,0.922222222222)(0.831168831169,0.923232323232)(0.836363636364,0.924242424242)(0.838709677419,0.925252525253)(0.842592592593,0.926262626263)(0.846153846154,0.927272727273)(0.848101265823,0.928282828283)(0.85,0.929292929293)(0.852534562212,0.930303030303)(0.85401459854,0.931313131313)(0.854545454545,0.932323232323)(0.856164383562,0.933333333333)(0.857142857143,0.934343434343)(0.858974358974,0.936363636364)(0.861538461538,0.937373737374)(0.866666666667,0.938383838384)(0.869318181818,0.939393939394)(0.869565217391,0.940404040404)(0.871794871795,0.941414141414)(0.873873873874,0.942424242424)(0.87610619469,0.943434343434)(0.876712328767,0.944444444444)(0.878787878788,0.945454545455)(0.882352941176,0.947474747475)(0.885964912281,0.948484848485)(0.887096774194,0.949494949495)(0.888172043011,0.950505050505)(0.890410958904,0.951515151515)(0.893280632411,0.952525252525)(0.896907216495,0.953535353535)(0.897959183673,0.954545454545)(0.898785425101,0.955555555556)(0.9,0.956565656566)(0.910714285714,0.957575757576)(0.9125,0.958585858586)(0.920168067227,0.959595959596)(0.924369747899,0.960606060606)(0.925,0.961616161616)(0.926229508197,0.962626262626)(0.933333333333,0.963636363636)(0.93625498008,0.964646464646)(0.936507936508,0.965656565657)(0.938775510204,0.966666666667)(0.942857142857,0.967676767677)(0.945392491468,0.968686868687)(0.945454545455,0.969696969697)(0.945945945946,0.970707070707)(0.949579831933,0.971717171717)(0.95,0.972727272727)(0.955555555556,0.973737373737)(0.958333333333,0.975757575758)(0.96,0.976767676768)(0.960264900662,0.977777777778)(0.962264150943,0.978787878788)(0.965217391304,0.979797979798)(0.966666666667,0.980808080808)(0.974358974359,0.981818181818)(0.974789915966,0.982828282828)(0.975,0.983838383838)(0.983050847458,0.984848484848)(0.985,0.985858585859)(0.985714285714,0.986868686869)(0.987951807229,0.987878787879)(0.99,0.988888888889)(0.991666666667,0.989898989899)(1.0,1.0)};
\addplot+ [color=black,mark=none,densely dotted, very thick] coordinates
{(0.003861003861,0.00100300902708)(0.00625,0.00200601805416)(0.00632911392405,0.00300902708124)(0.0077519379845,0.00401203610832)(0.00833333333333,0.00501504513541)(0.00862068965517,0.00601805416249)(0.00892857142857,0.00702106318957)(0.0104166666667,0.00802407221665)(0.0106382978723,0.00902708124373)(0.0119047619048,0.0100300902708)(0.0125,0.0110330992979)(0.0133333333333,0.012036108325)(0.0148514851485,0.0130391173521)(0.0151515151515,0.0140421263791)(0.0166666666667,0.0150451354062)(0.0167597765363,0.0160481444333)(0.0169491525424,0.0170511534604)(0.02,0.0180541624875)(0.0201005025126,0.0190571715145)(0.0252100840336,0.0200601805416)(0.025974025974,0.0210631895687)(0.0264317180617,0.0220661985958)(0.027027027027,0.0240722166499)(0.0298507462687,0.025075225677)(0.03,0.0260782347041)(0.0333333333333,0.0270812437312)(0.0336134453782,0.0280842527583)(0.0344827586207,0.0290872617854)(0.0363636363636,0.0300902708124)(0.0380952380952,0.0310932798395)(0.0381679389313,0.0320962888666)(0.04,0.0330992978937)(0.0413223140496,0.0341023069208)(0.0416666666667,0.0351053159478)(0.0453257790368,0.0361083249749)(0.0463768115942,0.037111334002)(0.048,0.0381143430291)(0.0491071428571,0.0391173520562)(0.0493421052632,0.0401203610832)(0.0493827160494,0.0411233701103)(0.05,0.0421263791374)(0.0503597122302,0.0431293881645)(0.0542168674699,0.0441323971916)(0.054347826087,0.0451354062187)(0.0574712643678,0.0461384152457)(0.0583333333333,0.0471414242728)(0.0588235294118,0.0481444332999)(0.06,0.049147442327)(0.0625,0.0501504513541)(0.0636363636364,0.0511534603811)(0.0642857142857,0.0531594784353)(0.0666666666667,0.0541624874624)(0.0671641791045,0.0551654964895)(0.0672268907563,0.0561685055165)(0.0677966101695,0.0571715145436)(0.0686274509804,0.0581745235707)(0.0689655172414,0.0601805416249)(0.0695652173913,0.061183550652)(0.07,0.0631895687061)(0.0701986754967,0.0641925777332)(0.0714285714286,0.0651955867603)(0.0754716981132,0.0661985957874)(0.0756302521008,0.0682046138415)(0.0757575757576,0.0692076228686)(0.0785714285714,0.0702106318957)(0.0792079207921,0.0712136409228)(0.08,0.0722166499498)(0.0817610062893,0.0732196589769)(0.0838323353293,0.074222668004)(0.0859375,0.0752256770311)(0.0864197530864,0.0762286860582)(0.0886075949367,0.0772316950853)(0.0888888888889,0.0782347041123)(0.0891089108911,0.0792377131394)(0.0892857142857,0.0802407221665)(0.0943396226415,0.0812437311936)(0.0955882352941,0.0822467402207)(0.0967741935484,0.0832497492477)(0.0983606557377,0.0842527582748)(0.0993377483444,0.0852557673019)(0.1,0.0872617853561)(0.100358422939,0.0882647943831)(0.101351351351,0.0892678034102)(0.102564102564,0.0902708124373)(0.104395604396,0.0912738214644)(0.105,0.0922768304915)(0.107692307692,0.0932798395186)(0.108312342569,0.0942828485456)(0.108333333333,0.0952858575727)(0.110344827586,0.0962888665998)(0.11038961039,0.0972918756269)(0.110599078341,0.098294884654)(0.114285714286,0.099297893681)(0.115789473684,0.100300902708)(0.117117117117,0.101303911735)(0.117647058824,0.102306920762)(0.11875,0.103309929789)(0.119266055046,0.104312938816)(0.12,0.105315947844)(0.121621621622,0.106318956871)(0.122529644269,0.107321965898)(0.123028391167,0.108324974925)(0.125,0.11334002006)(0.127272727273,0.114343029087)(0.127777777778,0.115346038114)(0.131818181818,0.116349047141)(0.131926121372,0.117352056169)(0.132530120482,0.118355065196)(0.133004926108,0.119358074223)(0.133333333333,0.121364092277)(0.137931034483,0.122367101304)(0.139240506329,0.123370110331)(0.140350877193,0.124373119358)(0.144144144144,0.125376128385)(0.14465408805,0.126379137412)(0.145098039216,0.127382146439)(0.146118721461,0.128385155466)(0.148148148148,0.130391173521)(0.148936170213,0.131394182548)(0.149068322981,0.132397191575)(0.149171270718,0.133400200602)(0.149253731343,0.134403209629)(0.15,0.135406218656)(0.150442477876,0.136409227683)(0.150943396226,0.139418254764)(0.152671755725,0.140421263791)(0.15306122449,0.141424272818)(0.154545454545,0.142427281846)(0.154929577465,0.1444332999)(0.155555555556,0.146439317954)(0.158415841584,0.147442326981)(0.15873015873,0.148445336008)(0.16091954023,0.149448345035)(0.161111111111,0.150451354062)(0.162162162162,0.151454363089)(0.1625,0.152457372116)(0.164179104478,0.153460381143)(0.165217391304,0.154463390171)(0.165467625899,0.156469408225)(0.165829145729,0.157472417252)(0.166666666667,0.158475426279)(0.167597765363,0.159478435306)(0.168674698795,0.160481444333)(0.169491525424,0.16148445336)(0.169811320755,0.162487462387)(0.17,0.164493480441)(0.172413793103,0.165496489468)(0.172727272727,0.166499498495)(0.173228346457,0.167502507523)(0.173469387755,0.16850551655)(0.175,0.169508525577)(0.175438596491,0.170511534604)(0.176100628931,0.172517552658)(0.176470588235,0.173520561685)(0.178294573643,0.174523570712)(0.178571428571,0.175526579739)(0.18,0.176529588766)(0.181034482759,0.177532597793)(0.181818181818,0.17853560682)(0.18253968254,0.179538615848)(0.183333333333,0.181544633902)(0.185840707965,0.182547642929)(0.186666666667,0.183550651956)(0.186781609195,0.184553660983)(0.189189189189,0.18555667001)(0.191616766467,0.186559679037)(0.19298245614,0.187562688064)(0.19512195122,0.188565697091)(0.195652173913,0.189568706118)(0.197530864198,0.190571715145)(0.19801980198,0.191574724173)(0.198198198198,0.1925777332)(0.198412698413,0.193580742227)(0.2,0.196589769308)(0.201438848921,0.197592778335)(0.202614379085,0.198595787362)(0.205555555556,0.199598796389)(0.206611570248,0.200601805416)(0.207207207207,0.201604814443)(0.208333333333,0.20260782347)(0.209944751381,0.203610832497)(0.21,0.204613841525)(0.2100456621,0.205616850552)(0.210526315789,0.206619859579)(0.212389380531,0.207622868606)(0.212765957447,0.208625877633)(0.213636363636,0.20962888666)(0.213836477987,0.210631895687)(0.215384615385,0.211634904714)(0.215517241379,0.212637913741)(0.216666666667,0.214643931795)(0.219594594595,0.215646940822)(0.22,0.21664994985)(0.220588235294,0.217652958877)(0.220779220779,0.218655967904)(0.222222222222,0.219658976931)(0.224137931034,0.221664994985)(0.22641509434,0.222668004012)(0.227036395147,0.223671013039)(0.227941176471,0.224674022066)(0.228169014085,0.225677031093)(0.228260869565,0.22668004012)(0.228758169935,0.227683049147)(0.229885057471,0.228686058175)(0.230769230769,0.230692076229)(0.231759656652,0.231695085256)(0.232142857143,0.23370110331)(0.232673267327,0.234704112337)(0.232876712329,0.235707121364)(0.233333333333,0.240722166499)(0.233766233766,0.241725175527)(0.23417721519,0.242728184554)(0.234636871508,0.243731193581)(0.235294117647,0.245737211635)(0.236180904523,0.246740220662)(0.236559139785,0.247743229689)(0.237288135593,0.248746238716)(0.237442922374,0.249749247743)(0.2375,0.25075225677)(0.24,0.251755265797)(0.240458015267,0.252758274824)(0.240663900415,0.253761283852)(0.240740740741,0.254764292879)(0.241666666667,0.256770310933)(0.242990654206,0.25777331996)(0.243636363636,0.258776328987)(0.244635193133,0.259779338014)(0.245810055866,0.260782347041)(0.247663551402,0.261785356068)(0.25,0.265797392177)(0.254054054054,0.266800401204)(0.254237288136,0.267803410231)(0.25641025641,0.268806419258)(0.256756756757,0.269809428285)(0.257142857143,0.270812437312)(0.258333333333,0.271815446339)(0.259259259259,0.272818455366)(0.260162601626,0.273821464393)(0.262711864407,0.27482447342)(0.263888888889,0.275827482447)(0.266666666667,0.276830491474)(0.270833333333,0.277833500502)(0.271428571429,0.278836509529)(0.2734082397,0.279839518556)(0.275,0.280842527583)(0.277777777778,0.28184553661)(0.278481012658,0.282848545637)(0.278571428571,0.283851554664)(0.279279279279,0.284854563691)(0.279569892473,0.285857572718)(0.281553398058,0.286860581745)(0.286486486486,0.287863590772)(0.286666666667,0.288866599799)(0.286764705882,0.289869608826)(0.288288288288,0.290872617854)(0.291262135922,0.291875626881)(0.291666666667,0.293881644935)(0.292929292929,0.294884653962)(0.293413173653,0.295887662989)(0.294444444444,0.296890672016)(0.294642857143,0.297893681043)(0.294871794872,0.29889669007)(0.295081967213,0.299899699097)(0.296089385475,0.300902708124)(0.29702970297,0.301905717151)(0.298850574713,0.302908726179)(0.3,0.308926780341)(0.300751879699,0.309929789368)(0.301587301587,0.310932798395)(0.302325581395,0.311935807422)(0.303797468354,0.312938816449)(0.305084745763,0.313941825476)(0.305194805195,0.314944834504)(0.306930693069,0.315947843531)(0.307142857143,0.317953861585)(0.307692307692,0.319959879639)(0.309368191721,0.320962888666)(0.31,0.321965897693)(0.310344827586,0.32296890672)(0.310606060606,0.323971915747)(0.311926605505,0.324974924774)(0.3125,0.326980942828)(0.313043478261,0.327983951856)(0.313559322034,0.328986960883)(0.313725490196,0.32998996991)(0.313953488372,0.330992978937)(0.314285714286,0.331995987964)(0.314606741573,0.332998996991)(0.315315315315,0.334002006018)(0.316239316239,0.335005015045)(0.316666666667,0.337011033099)(0.317757009346,0.339017051153)(0.318548387097,0.340020060181)(0.32,0.341023069208)(0.320512820513,0.342026078235)(0.320987654321,0.343029087262)(0.321428571429,0.344032096289)(0.322033898305,0.345035105316)(0.324873096447,0.346038114343)(0.325925925926,0.34704112337)(0.326530612245,0.348044132397)(0.328244274809,0.349047141424)(0.329113924051,0.350050150451)(0.330357142857,0.351053159478)(0.330508474576,0.352056168506)(0.335195530726,0.353059177533)(0.335714285714,0.35406218656)(0.335820895522,0.355065195587)(0.336492890995,0.356068204614)(0.336787564767,0.357071213641)(0.336956521739,0.358074222668)(0.3375,0.359077231695)(0.338235294118,0.360080240722)(0.338461538462,0.362086258776)(0.34188034188,0.363089267803)(0.34375,0.36409227683)(0.344262295082,0.365095285858)(0.346153846154,0.366098294885)(0.34693877551,0.367101303912)(0.347457627119,0.368104312939)(0.349206349206,0.370110330993)(0.349557522124,0.37111334002)(0.349845201238,0.372116349047)(0.35,0.377131394183)(0.350877192982,0.37813440321)(0.351851851852,0.379137412237)(0.352490421456,0.380140421264)(0.354838709677,0.381143430291)(0.355555555556,0.382146439318)(0.356164383562,0.383149448345)(0.356435643564,0.384152457372)(0.357894736842,0.385155466399)(0.358695652174,0.387161484453)(0.36,0.392176529589)(0.36038961039,0.393179538616)(0.361111111111,0.394182547643)(0.361538461538,0.39518555667)(0.361842105263,0.396188565697)(0.36231884058,0.397191574724)(0.3625,0.398194583751)(0.363636363636,0.400200601805)(0.365,0.401203610832)(0.365546218487,0.40220661986)(0.365671641791,0.403209628887)(0.365853658537,0.404212637914)(0.366197183099,0.405215646941)(0.36676217765,0.406218655968)(0.367346938776,0.408224674022)(0.367521367521,0.409227683049)(0.367924528302,0.410230692076)(0.368421052632,0.411233701103)(0.37,0.41223671013)(0.371794871795,0.413239719157)(0.372093023256,0.414242728185)(0.373134328358,0.415245737212)(0.373333333333,0.416248746239)(0.373417721519,0.417251755266)(0.374613003096,0.418254764293)(0.375,0.420260782347)(0.375838926174,0.421263791374)(0.377192982456,0.422266800401)(0.378378378378,0.424272818455)(0.379746835443,0.425275827482)(0.380952380952,0.427281845537)(0.381679389313,0.428284854564)(0.382428940568,0.429287863591)(0.384615384615,0.431293881645)(0.384831460674,0.432296890672)(0.385,0.433299899699)(0.385542168675,0.434302908726)(0.385964912281,0.435305917753)(0.3875,0.43630892678)(0.388059701493,0.437311935807)(0.389830508475,0.438314944835)(0.391304347826,0.439317953862)(0.392156862745,0.440320962889)(0.393442622951,0.441323971916)(0.396551724138,0.442326980943)(0.397058823529,0.44332998997)(0.397959183673,0.444332998997)(0.39837398374,0.445336008024)(0.4,0.448345035105)(0.403361344538,0.449348044132)(0.40350877193,0.450351053159)(0.405405405405,0.451354062187)(0.405660377358,0.452357071214)(0.407407407407,0.453360080241)(0.407894736842,0.454363089268)(0.408163265306,0.455366098295)(0.408284023669,0.456369107322)(0.410071942446,0.457372116349)(0.410256410256,0.458375125376)(0.412280701754,0.459378134403)(0.415384615385,0.46038114343)(0.415492957746,0.461384152457)(0.415887850467,0.462387161484)(0.416243654822,0.463390170512)(0.416666666667,0.466399197593)(0.419047619048,0.46740220662)(0.419811320755,0.468405215647)(0.421686746988,0.469408224674)(0.422222222222,0.470411233701)(0.422680412371,0.471414242728)(0.423529411765,0.472417251755)(0.424581005587,0.473420260782)(0.424892703863,0.474423269809)(0.425,0.475426278837)(0.425196850394,0.476429287864)(0.425925925926,0.478435305918)(0.426966292135,0.479438314945)(0.428571428571,0.481444332999)(0.429487179487,0.482447342026)(0.43023255814,0.483450351053)(0.430769230769,0.48445336008)(0.43137254902,0.485456369107)(0.431818181818,0.486459378134)(0.433333333333,0.490471414243)(0.433962264151,0.49147442327)(0.434108527132,0.492477432297)(0.434210526316,0.493480441324)(0.434426229508,0.494483450351)(0.434782608696,0.495486459378)(0.435,0.496489468405)(0.4375,0.498495486459)(0.438596491228,0.499498495486)(0.439024390244,0.500501504514)(0.44094488189,0.501504513541)(0.441666666667,0.502507522568)(0.442477876106,0.503510531595)(0.443037974684,0.504513540622)(0.444029850746,0.505516549649)(0.444444444444,0.506519558676)(0.445454545455,0.507522567703)(0.446043165468,0.50852557673)(0.447368421053,0.509528585757)(0.447852760736,0.510531594784)(0.449152542373,0.511534603811)(0.45,0.513540621866)(0.450381679389,0.514543630893)(0.452054794521,0.517552657974)(0.453488372093,0.518555667001)(0.454545454545,0.521564694082)(0.457627118644,0.522567703109)(0.458181818182,0.523570712136)(0.46,0.524573721163)(0.460526315789,0.526579739218)(0.46256684492,0.527582748245)(0.463414634146,0.528585757272)(0.463541666667,0.529588766299)(0.464285714286,0.53259779338)(0.464646464646,0.533600802407)(0.464751958225,0.534603811434)(0.467153284672,0.535606820461)(0.46875,0.536609829488)(0.469387755102,0.537612838516)(0.471698113208,0.538615847543)(0.472972972973,0.53961885657)(0.473282442748,0.540621865597)(0.473602484472,0.541624874624)(0.475935828877,0.542627883651)(0.476923076923,0.543630892678)(0.478260869565,0.544633901705)(0.478991596639,0.545636910732)(0.480519480519,0.546639919759)(0.480662983425,0.547642928786)(0.481481481481,0.549648946841)(0.482352941176,0.550651955868)(0.483333333333,0.553660982949)(0.483870967742,0.554663991976)(0.48427672956,0.555667001003)(0.484848484848,0.55667001003)(0.486842105263,0.558676028084)(0.487394957983,0.560682046138)(0.4875,0.562688064193)(0.489847715736,0.56369107322)(0.490683229814,0.564694082247)(0.491525423729,0.565697091274)(0.492753623188,0.566700100301)(0.49377593361,0.567703109328)(0.5,0.575727181545)(0.50303030303,0.576730190572)(0.503184713376,0.577733199599)(0.504587155963,0.578736208626)(0.50495049505,0.579739217653)(0.505882352941,0.58074222668)(0.506172839506,0.582748244734)(0.507772020725,0.583751253761)(0.508064516129,0.584754262788)(0.508196721311,0.585757271815)(0.509259259259,0.586760280843)(0.511450381679,0.58776328987)(0.511904761905,0.588766298897)(0.5125,0.589769307924)(0.515151515152,0.590772316951)(0.516666666667,0.591775325978)(0.516949152542,0.592778335005)(0.52,0.594784353059)(0.525,0.596790371113)(0.525139664804,0.59779338014)(0.525252525253,0.598796389168)(0.525316455696,0.599799398195)(0.526315789474,0.600802407222)(0.52688172043,0.601805416249)(0.527272727273,0.602808425276)(0.527868852459,0.603811434303)(0.529411764706,0.60481444333)(0.530120481928,0.605817452357)(0.533333333333,0.606820461384)(0.53781512605,0.607823470411)(0.538461538462,0.608826479438)(0.540540540541,0.609829488465)(0.540816326531,0.610832497492)(0.541176470588,0.61183550652)(0.54128440367,0.612838515547)(0.542168674699,0.613841524574)(0.542372881356,0.614844533601)(0.545454545455,0.615847542628)(0.548387096774,0.616850551655)(0.548872180451,0.617853560682)(0.54954954955,0.618856569709)(0.549645390071,0.619859578736)(0.55,0.622868605817)(0.550458715596,0.623871614845)(0.550505050505,0.624874623872)(0.550561797753,0.625877632899)(0.550724637681,0.626880641926)(0.550847457627,0.627883650953)(0.551181102362,0.62888665998)(0.552419354839,0.629889669007)(0.552631578947,0.630892678034)(0.554347826087,0.631895687061)(0.556603773585,0.632898696088)(0.557142857143,0.633901705115)(0.557692307692,0.634904714142)(0.559090909091,0.63590772317)(0.559322033898,0.637913741224)(0.56,0.638916750251)(0.561403508772,0.639919759278)(0.5625,0.640922768305)(0.56338028169,0.641925777332)(0.563636363636,0.643931795386)(0.564102564103,0.644934804413)(0.564220183486,0.64593781344)(0.56880733945,0.646940822467)(0.568965517241,0.648946840522)(0.569721115538,0.649949849549)(0.571428571429,0.650952858576)(0.572327044025,0.651955867603)(0.57264957265,0.65295887663)(0.575757575758,0.653961885657)(0.578571428571,0.654964894684)(0.579439252336,0.655967903711)(0.58,0.657973921765)(0.58125,0.658976930792)(0.581560283688,0.659979939819)(0.586956521739,0.660982948847)(0.590436590437,0.661985957874)(0.591304347826,0.662988966901)(0.593073593074,0.663991975928)(0.594202898551,0.664994984955)(0.597014925373,0.665997993982)(0.598326359833,0.667001003009)(0.6,0.67001003009)(0.603174603175,0.671013039117)(0.603603603604,0.672016048144)(0.604278074866,0.673019057172)(0.60447761194,0.674022066199)(0.606280193237,0.675025075226)(0.606666666667,0.676028084253)(0.607407407407,0.67703109328)(0.607476635514,0.678034102307)(0.608333333333,0.679037111334)(0.610526315789,0.680040120361)(0.613382899628,0.681043129388)(0.613445378151,0.682046138415)(0.614285714286,0.683049147442)(0.615384615385,0.685055165496)(0.616071428571,0.686058174524)(0.616279069767,0.687061183551)(0.616666666667,0.690070210632)(0.618181818182,0.691073219659)(0.618320610687,0.692076228686)(0.62,0.69408224674)(0.621794871795,0.695085255767)(0.622222222222,0.696088264794)(0.625,0.698094282849)(0.628318584071,0.699097291876)(0.629213483146,0.700100300903)(0.63025210084,0.70110330993)(0.633333333333,0.703109327984)(0.636363636364,0.705115346038)(0.637168141593,0.706118355065)(0.637630662021,0.707121364092)(0.63768115942,0.708124373119)(0.639344262295,0.709127382146)(0.640776699029,0.710130391174)(0.64161849711,0.711133400201)(0.641711229947,0.712136409228)(0.644230769231,0.713139418255)(0.644736842105,0.714142427282)(0.646464646465,0.715145436309)(0.646739130435,0.716148445336)(0.649350649351,0.717151454363)(0.65,0.71815446339)(0.650793650794,0.719157472417)(0.653846153846,0.720160481444)(0.657777777778,0.721163490471)(0.661538461538,0.722166499498)(0.663157894737,0.723169508526)(0.664634146341,0.724172517553)(0.666666666667,0.732196589769)(0.670103092784,0.734202607823)(0.672413793103,0.736208625878)(0.672727272727,0.737211634905)(0.674242424242,0.738214643932)(0.675,0.739217652959)(0.676258992806,0.740220661986)(0.676300578035,0.741223671013)(0.676470588235,0.74222668004)(0.676646706587,0.743229689067)(0.676923076923,0.744232698094)(0.677966101695,0.745235707121)(0.679012345679,0.746238716148)(0.679245283019,0.748244734203)(0.680327868852,0.74924774323)(0.682352941176,0.750250752257)(0.6875,0.751253761284)(0.689075630252,0.752256770311)(0.689655172414,0.753259779338)(0.690721649485,0.754262788365)(0.69387755102,0.755265797392)(0.694117647059,0.756268806419)(0.695652173913,0.757271815446)(0.695945945946,0.758274824473)(0.696721311475,0.759277833501)(0.698113207547,0.760280842528)(0.698275862069,0.761283851555)(0.698412698413,0.762286860582)(0.7,0.763289869609)(0.701754385965,0.764292878636)(0.704081632653,0.765295887663)(0.705555555556,0.76629889669)(0.708333333333,0.767301905717)(0.708860759494,0.768304914744)(0.709090909091,0.769307923771)(0.709401709402,0.770310932798)(0.709677419355,0.771313941825)(0.711340206186,0.772316950853)(0.712121212121,0.77331995988)(0.712328767123,0.775325977934)(0.713043478261,0.776328986961)(0.716049382716,0.778335005015)(0.716312056738,0.779338014042)(0.716666666667,0.780341023069)(0.718411552347,0.781344032096)(0.72,0.782347041123)(0.720930232558,0.78335005015)(0.721518987342,0.785356068205)(0.722222222222,0.786359077232)(0.724832214765,0.787362086259)(0.725,0.788365095286)(0.725490196078,0.789368104313)(0.725806451613,0.791374122367)(0.72602739726,0.792377131394)(0.72619047619,0.793380140421)(0.727777777778,0.794383149448)(0.728260869565,0.795386158475)(0.730964467005,0.796389167503)(0.731343283582,0.79739217653)(0.731707317073,0.798395185557)(0.73417721519,0.800401203611)(0.734256926952,0.801404212638)(0.736263736264,0.802407221665)(0.737556561086,0.803410230692)(0.738461538462,0.804413239719)(0.738636363636,0.806419257773)(0.741379310345,0.8074222668)(0.741935483871,0.808425275827)(0.7421875,0.809428284855)(0.743150684932,0.810431293882)(0.743243243243,0.811434302909)(0.745762711864,0.813440320963)(0.746987951807,0.81444332999)(0.75,0.817452357071)(0.751412429379,0.818455366098)(0.753846153846,0.819458375125)(0.75625,0.820461384152)(0.756302521008,0.82146439318)(0.757575757576,0.822467402207)(0.758620689655,0.823470411234)(0.759219088937,0.824473420261)(0.76,0.825476429288)(0.761111111111,0.826479438315)(0.764285714286,0.827482447342)(0.764578833693,0.828485456369)(0.764705882353,0.830491474423)(0.765625,0.83149448345)(0.765957446809,0.834503510532)(0.766666666667,0.835506519559)(0.767741935484,0.836509528586)(0.768518518519,0.837512537613)(0.76875,0.83851554664)(0.769230769231,0.839518555667)(0.77,0.840521564694)(0.770491803279,0.841524573721)(0.772727272727,0.842527582748)(0.774390243902,0.843530591775)(0.774509803922,0.844533600802)(0.775362318841,0.845536609829)(0.777777777778,0.846539618857)(0.778523489933,0.847542627884)(0.781512605042,0.848545636911)(0.781609195402,0.849548645938)(0.78313253012,0.850551654965)(0.783216783217,0.851554663992)(0.783505154639,0.852557673019)(0.784946236559,0.853560682046)(0.785714285714,0.856569709127)(0.789473684211,0.857572718154)(0.79,0.858575727182)(0.792307692308,0.859578736209)(0.79347826087,0.860581745236)(0.794701986755,0.861584754263)(0.795031055901,0.86258776329)(0.796875,0.863590772317)(0.8,0.866599799398)(0.801886792453,0.867602808425)(0.803278688525,0.868605817452)(0.806451612903,0.869608826479)(0.806818181818,0.870611835507)(0.809895833333,0.871614844534)(0.810126582278,0.872617853561)(0.810256410256,0.873620862588)(0.811320754717,0.874623871615)(0.815217391304,0.875626880642)(0.816513761468,0.876629889669)(0.817391304348,0.877632898696)(0.819444444444,0.878635907723)(0.822222222222,0.87963891675)(0.822784810127,0.880641925777)(0.824561403509,0.882647943831)(0.825,0.883650952859)(0.827338129496,0.884653961886)(0.828125,0.885656970913)(0.831168831169,0.88665997994)(0.833333333333,0.888665997994)(0.83606557377,0.889669007021)(0.837962962963,0.890672016048)(0.838383838384,0.891675025075)(0.839552238806,0.892678034102)(0.841807909605,0.893681043129)(0.842729970326,0.894684052156)(0.843971631206,0.895687061184)(0.844621513944,0.896690070211)(0.845360824742,0.897693079238)(0.846153846154,0.898696088265)(0.847619047619,0.899699097292)(0.847682119205,0.900702106319)(0.85,0.901705115346)(0.851485148515,0.902708124373)(0.852348993289,0.9037111334)(0.852459016393,0.904714142427)(0.853503184713,0.905717151454)(0.85625,0.906720160481)(0.857142857143,0.907723169509)(0.863636363636,0.908726178536)(0.867088607595,0.909729187563)(0.868421052632,0.91073219659)(0.87,0.912738214644)(0.871428571429,0.913741223671)(0.875816993464,0.914744232698)(0.876033057851,0.915747241725)(0.876787678768,0.916750250752)(0.881818181818,0.917753259779)(0.882352941176,0.918756268806)(0.883333333333,0.920762286861)(0.885714285714,0.921765295888)(0.8875,0.922768304915)(0.88785046729,0.923771313942)(0.889328063241,0.924774322969)(0.893442622951,0.925777331996)(0.89552238806,0.928786359077)(0.896,0.929789368104)(0.897058823529,0.930792377131)(0.897435897436,0.931795386158)(0.899159663866,0.932798395186)(0.900552486188,0.933801404213)(0.900621118012,0.93480441324)(0.901162790698,0.935807422267)(0.901960784314,0.936810431294)(0.902857142857,0.937813440321)(0.903225806452,0.939819458375)(0.905172413793,0.940822467402)(0.915094339623,0.941825476429)(0.918238993711,0.942828485456)(0.92,0.943831494483)(0.920353982301,0.944834503511)(0.922077922078,0.945837512538)(0.925,0.948846539619)(0.927927927928,0.949849548646)(0.928571428571,0.950852557673)(0.929824561404,0.9518555667)(0.930769230769,0.952858575727)(0.932203389831,0.953861584754)(0.933333333333,0.955867602808)(0.934065934066,0.956870611836)(0.935897435897,0.957873620863)(0.939759036145,0.95887662989)(0.941666666667,0.959879638917)(0.942148760331,0.960882647944)(0.94375,0.961885656971)(0.943925233645,0.962888665998)(0.944444444444,0.963891675025)(0.948051948052,0.964894684052)(0.948275862069,0.965897693079)(0.948529411765,0.966900702106)(0.948717948718,0.96890672016)(0.949579831933,0.969909729188)(0.94964028777,0.970912738215)(0.952941176471,0.971915747242)(0.95652173913,0.972918756269)(0.959595959596,0.973921765296)(0.960674157303,0.974924774323)(0.961832061069,0.97592778335)(0.964912280702,0.976930792377)(0.965753424658,0.977933801404)(0.97,0.978936810431)(0.970297029703,0.979939819458)(0.972222222222,0.980942828485)(0.97520661157,0.981945837513)(0.980769230769,0.98294884654)};
\legend{$F_n=r_1$, Laptop, TV}
\end{axis} 
\end{tikzpicture}
